MolLangData: A Large-Scale Dataset for Molecular Structure-Language Description via a Rule-Regularized Method

Molecular function is largely determined by structure. Accurately aligning molecular structure with natural language is therefore essential for enabling large language models (LLMs) to both understand structure for chemical reasoning and generate molecules from natural-language design intent. However, the substantial cost of human annotation makes it infeasible to construct large-scale, high-quality datasets of structure-grounded descriptions. This work proposes a fully automated annotation framework for generating precise molecular descriptions at scale, such that the original molecule can be unambiguously reconstructed from the description alone. Our approach extends a rule-based chemical nomenclature parser to interpret IUPAC names and construct enriched, XML metadata that explicitly encodes molecular structure. This is then used to guide LLMs in producing accurate natural-language descriptions. Using this framework, we curate MolLangData, a dataset of approximately $163$k molecule--description pairs. A rigorous validation protocol combining expert human and LLM-based reconstruction on a subset of $2,000$ molecules demonstrates $98.6\%$ description precision. Using the curated dataset, we train a $4$B-parameter LLM via large-scale reinforcement learning for language-conditional molecule generation. The proposed framework and dataset provide a reliable foundation for molecule--language alignment, readily beneficial to broader chemical tasks.

==> figures/examples/easy/1.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=10cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		
		\node[molbox, anchor=north west, align = left, ] (mol) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=6cm]{./figures/examples/easy/easy_1.pdf}};
		
		\coordinate (mol_upper_right)    at (mol.north east);
		\coordinate (mol_lower_right)    at (mol.south east);
		\coordinate (mol_lower_left)    at (mol.south west);
		
		\coordinate (description_anchor1)    at ([yshift=-4pt]mol.south west);
		\coordinate (description_anchor2)    at ([xshift=4pt, yshift=-4pt]mol.south east);
		\coordinate (description_anchor3)    at ([xshift=4pt]mol.north east);
		\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
		\coordinate (description_anchor4) at (rightedge |- description_anchor3);
		\coordinate (description_anchor5) at (\linewidth, -4.3);
		\coordinate (description_anchor6) at (0, -4.3);
		\coordinate (description_anchor7) at ($(0,0) + (\linewidth,0)$ |- anchor1);	
		
		\draw[rounded corners, fill=blue!5]
		(description_anchor1) -- (description_anchor2) -- (description_anchor3)-- (description_anchor4) -- (description_anchor5) --  (description_anchor6) -- cycle;
		
			\path let
		\p1 = (description_anchor2),
		\p2 = (description_anchor4)
		in
		node[
		anchor=north west,
		align=left,
		text width={\x2-\x1-10pt},
		inner sep=5pt
		]
		at (description_anchor2 |- description_anchor4)
		{
			\textbf{Generated Description:} \\
			\vspace{6pt}	
The molecule is a substituted phosphinic acid built around a tetra‑coordinate phosphorus atom. At the phosphorus center, place one oxo group (a P=O double bond) and one hydroxyl group (a single P–O–H bond), giving the phosphinic acid functionality. The remaining two substituents on phosphorus are: (1) a methyl group (–CH3) directly bonded to phosphorus, and (2) a two‑carbon alkyl chain (–CH2–CH2–) also directly bonded to phosphorus.
		};
		
		\node[
		anchor=north west,
		align=left,
		text width=\linewidth-10pt,
		inner sep=5pt]
		at (description_anchor1)
		{
			From the end of that phosphorus‑bound ethyl chain, connect a sulfur atom as a thioether (so the chain continues as –CH2–CH2–S–). From sulfur, attach another ethyl linker (–CH2–CH2–) that terminates at an oxygen atom (–O–). That oxygen is the single‑bond (alkoxy) oxygen of an ester: it is bonded to the carbonyl carbon of a prop‑2‑enoyl (acryloyl) group. Complete the acyl fragment as an $\alpha$,$\beta$‑unsaturated carbonyl: the carbonyl carbon is double‑bonded to one oxygen, and single‑bonded to a vinyl group so that the chain is –C(=O)–CH=CH2 (terminal alkene).
		};
		
		
		%\end{tikzpicture}
		%\end{figure}
		%
		%\begin{figure}[!h]
		%	\centering
		%\begin{tikzpicture}[
		%	font=\scriptsize,
		%	img/.style      ={inner sep=0pt},
		%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
		%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner sep=0.5pt},   % background for molecule
		%	question/.style ={draw, rounded corners, fill=blue!5,
			%		align=left, text width=17cm, inner sep=6pt},
		%	answer/.style   ={draw, rounded corners, fill=cyan!5,
			%		align=left, text width=4.6cm, inner sep=16pt}
		%	]
		% --- prompt box --------------------------------------------------------
%		\node[question, anchor=south west] (q) at ([xshift=0.15cm, yshift=0cm]mol.south east)
%		{%
%			\textbf{Generated Description:}\\
%			\vspace{4pt}	
%The molecule is a substituted phosphinic acid built around a tetra‑coordinate phosphorus atom. At the phosphorus center, place one oxo group (a P=O double bond) and one hydroxyl group (a single P–O–H bond), giving the phosphinic acid functionality. The remaining two substituents on phosphorus are: (1) a methyl group (–CH3) directly bonded to phosphorus, and (2) a two‑carbon alkyl chain (–CH2–CH2–) also directly bonded to phosphorus.
%
%\vspace{4pt}	
%
%From the end of that phosphorus‑bound ethyl chain, connect a sulfur atom as a thioether (so the chain continues as –CH2–CH2–S–). From sulfur, attach another ethyl linker (–CH2–CH2–) that terminates at an oxygen atom (–O–). That oxygen is the single‑bond (alkoxy) oxygen of an ester: it is bonded to the carbonyl carbon of a prop‑2‑enoyl (acryloyl) group. Complete the acyl fragment as an $\alpha$,$\beta$‑unsaturated carbonyl: the carbonyl carbon is double‑bonded to one oxygen, and single‑bonded to a vinyl group so that the chain is –C(=O)–CH=CH2 (terminal alkene).
%		};
	\end{tikzpicture}
	
	\vspace{2pt}
	
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=12cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=5.6cm, inner sep=16pt}
		]
		
%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};

		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at (0,0)
		{
			\begin{minipage}{0.985\linewidth}
				\begin{minted}[fontsize=\scriptsize, style=manni
					,tabsize=1, breaklines,
					breakanywhere]{xml}
<molecule name="methyl-[2-(2-prop-2-enoyloxyethylsulfanyl)ethyl]phosphinic acid">
	<wordRule wordRule="simple" type="full" value="methyl-[2-(2-prop-2-enoyloxyethylsulfanyl)ethyl]phosphinic acid">
		<word type="full" value="methyl-[2-(2-prop-2-enoyloxyethylsulfanyl)ethyl]phosphinic acid">
			<substituent>
				<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes" resolved="yes">meth</group>
				<suffix type="inline" value="yl">yl</suffix>
				<hyphen value="-">-</hyphen>
			</substituent>
			<bracket>
				<bracket locant="2">
					<bracket type="implicit">
						<bracket type="implicit" locant="2">
							<substituent>
								<group type="chain" subType="alkaneStem" value="CCC" labels="numeric" usableAsAJoiner="yes" subsequentUnsemanticToken="-" defaultInID="3" resolved="yes">
									<unsaturator value="2" locant="2">en</unsaturator>
								</group>
								<suffix type="inline" value="oyl">oyl</suffix>
							</substituent>
							<substituent>
								<group type="substituent" subType="multiRadicalSubstituent" value="O" outIDs="1,1" usableAsAJoiner="yes" acceptsAdditiveBonds="yes" isAMultiRadical="2" resolved="yes">oxy</group>
							</substituent>
						</bracket>
						<substituent>
							<group type="chain" subType="alkaneStem" value="CC" labels="numeric" usableAsAJoiner="yes" defaultInID="2" resolved="yes">eth</group>
							<suffix type="inline" value="yl">yl</suffix>
						</substituent>
					</bracket>
					<substituent>
						<group type="chain" subType="heteroStem" value="S" labels="numeric" usableAsAJoiner="yes" resolved="yes">sulf</group>
						<suffix type="inline" value="yl">yl</suffix>
					</substituent>
				</bracket>
				<substituent>
					<group type="chain" subType="alkaneStem" value="CC" labels="numeric" usableAsAJoiner="yes" defaultInID="2" resolved="yes">eth</group>
					<suffix type="inline" value="yl">yl</suffix>
				</substituent>
			</bracket>
			<root>
				<group type="nonCarboxylicAcid" subType="ylForAcyl" value="[PH2](O)=O" usableAsAJoiner="yes">phosphin</group>
				<suffix type="root" subType="terminal" value="ic">ic acid</suffix>
			</root>
		</word>
	</wordRule>
</molecule>
				\end{minted}
			\end{minipage}
		};
	\end{tikzpicture}
	
%	\caption{Easy example 1: \textit{methyl-[2-(2-prop-2-enoyloxyethylsulfanyl)ethyl]phosphinic acid}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
	%		font=\scriptsize,
	%		img/.style      ={inner sep=0pt},
	%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
	%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner sep=0.5pt},   % background for molecule
	%		question/.style ={draw, rounded corners, fill=blue!5,
		%			align=left, text width=12cm, inner sep=6pt},
	%		answer/.style   ={draw, rounded corners, fill=cyan!5,
		%			align=left, text width=5.6cm, inner sep=16pt}
	%		]
	%		
	%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
	%		
	%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
	%		{
		%			\begin{minipage}{0.99\linewidth}
			%				\begin{minted}[fontsize=\scriptsize, style=manni
				%					,tabsize=1, breaklines,
				%					breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<substituent locant="7'">
				%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%					<suffix type="inline" value="yl">yl</suffix>
				%					<hyphen value="-">-</hyphen>
				%					</substituent>
				%					<bracket locant="7">
				%					<substituent>
				%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%					<suffix type="inline" value="yl" locant="1">yl</suffix>
				%					</substituent>
				%					<hyphen value="-">-</hyphen>
				%					</bracket>
				%					<root>
				%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
				%					</root>
				%					</word>
				%					</wordRule>
				%					</molecule>
				%				\end{minted}
			%			\end{minipage}
		%				\begin{minipage}{0.99\linewidth}
			%							\begin{minted}[fontsize=\scriptsize, style=manni
				%										,tabsize=1, breaklines,
				%										breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%								<substituent>
				%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
				%									<locant>7'-</locant>
				%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%								<locant>7-</locant>
				%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
				%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%									<locant>5',6'-</locant>
				%									<multiplier type="basic" value="2">di</multiplier>
				%									<hydro value="hydro">hydro</hydro>
				%								</substituent>
				%								<root>
				%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
				%									<structuralOpenBracket value="[">[</structuralOpenBracket>
				%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
				%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
				%										<locant type="bracketedLocant">1,2</locant>
				%										<heteroatom value="O">ox</heteroatom>
				%										<heteroatom value="N">az</heteroatom>
				%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
				%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
				%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
				%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%										<unsaturator value="1" locant="1">an</unsaturator>
				%										<bridgeFormingO value="o">o</bridgeFormingO>
				%										<cyclo value="cyclo">cyclo</cyclo>
				%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
				%										<fusion>[b]</fusion>
				%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
				%									<structuralCloseBracket value="]">]</structuralCloseBracket>
				%								</root>
				%							</word>
				%						</wordRule>
				%					</molecule>
				%									\end{minted}
			%						\end{minipage}
		%		};
	%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/examples/easy/2.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=17cm, inner sep=2pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		
		\node[molbox, anchor=north east, align = left, ] (mol) at (\linewidth, 0) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=9.3cm]{./figures/examples/easy/easy_2.pdf}};
				\coordinate (mol_upper_right)    at (mol.north east);
		\coordinate (mol_lower_right)    at (mol.south east);
		\coordinate (mol_lower_left)    at (mol.south west);
		
				\coordinate (description_anchor1)    at ([xshift=-4pt, yshift=-4pt]mol.south west);
		\coordinate (description_anchor2)    at ([xshift=0pt, yshift=-4pt]mol.south east);
		\coordinate (description_anchor3)    at ([xshift=-4pt]mol.north west);
		\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
		\coordinate (description_anchor4) at (rightedge |- description_anchor3);
		\coordinate (description_anchor5) at (\linewidth, -20.6);
		\coordinate (description_anchor6) at (0, -20.6);
		\coordinate (description_anchor7) at ($(0,0)$);	
		
		\draw[rounded corners, fill=blue!5]
		(description_anchor3) -- (description_anchor1) -- (description_anchor2) -- (description_anchor5) -- (description_anchor6) -- (description_anchor7) -- cycle;
		
%		
%		\coordinate (description_anchor1)    at ([yshift=-4pt]mol.south west);
%		\coordinate (description_anchor2)    at ([xshift=4pt, yshift=-4pt]mol.south east);
%		\coordinate (description_anchor3)    at ([xshift=4pt]mol.north east);
%		\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
%		\coordinate (description_anchor4) at (rightedge |- description_anchor3);
%		\coordinate (description_anchor5) at (\linewidth, -20.6);
%		\coordinate (description_anchor6) at (0, -20.6);
%		\coordinate (description_anchor7) at ($(0,0) + (\linewidth,0)$ |- anchor1);	
%		
%		\draw[rounded corners, fill=blue!5]
%		(description_anchor1) -- (description_anchor2) -- (description_anchor3)-- (description_anchor4) -- (description_anchor5) --  (description_anchor6) -- cycle;
		
		\path let
		\p1 = (description_anchor7),
		\p2 = (description_anchor1)
		in
		node[
		anchor=north west,
		align=left,
		text width={\x2-\x1-10pt},
		inner sep=5pt
		]
		at (description_anchor7)
		{
			\textbf{Generated Description:} \\
			\vspace{4pt}	
Begin with a 2-hydroxyacetic acid (glycolic acid) unit: a carboxylic acid group (–C(=O)OH) whose adjacent ($\alpha$) carbon bears a hydroxyl group (–OH) and is stereogenic with \textbf{S} configuration. This stereogenic $\alpha$ carbon is bonded directly (by a C–C single bond) to a large macrocyclic substituent described next.

\vspace{4pt}	

Construct a \textbf{28-membered macrocycle} and label the ring atoms consecutively \textbf{1→28} as follows (then close the ring by bonding atom 28 back to atom 1):
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item \textbf{Atom 1}: an \textbf{oxygen} (an ether/ester oxygen) in the ring.
	\item \textbf{Atom 2}: a \textbf{carbonyl carbon} attached to atom 1; atom 2 is \textbf{C(=O)} (the carbonyl oxygen is outside the ring), and atom 2 is also bonded to atom 3. 
\end{itemize}
%	(Thus, atoms 1–2–3 form an \textbf{ester} linkage: O–C(=O)–C.)
%	\item \textbf{Atom 3}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 2 and to atom 4.
%	\item \textbf{Atom 4}: an \textbf{amide nitrogen} (–NH–) bonded to atom 3 and to atom 5.
%	\item \textbf{Atom 5}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 4 and atom 6.
%	\item \textbf{Atom 6}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 5 and atom 7; this is the \textbf{attachment point to the glycolic acid $\alpha$ carbon} described at the beginning (the glycolic acid stereocenter is directly bonded to ring atom 6).
%	\item \textbf{Atom 7}: an \textbf{amide nitrogen} (–NH–) bonded to atom 6 and atom 8.
%	\item \textbf{Atom 8}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 7 and atom 9.
%	\item \textbf{Atom 9}: a \textbf{vinylic ring carbon} bonded to atom 8 and atom 10, and double-bonded to an \textbf{exocyclic ethylidene group}: atom 9 is double-bonded to an external carbon that bears one hydrogen and one \textbf{methyl} substituent (i.e., =CH–CH$_3$). The C9=C(exocyclic) double bond has \textbf{E} geometry.
%	\item \textbf{Atom 10}: an \textbf{amide nitrogen} (–NH–) bonded to atom 9 and atom 11.
%	\item \textbf{Atom 11}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 10 and atom 12.
%	\item \textbf{Atom 12}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 11 and atom 13.
%	\item \textbf{Atom 13}: an \textbf{amide nitrogen} (–NH–) bonded to atom 12 and atom 14.
%	\item \textbf{Atom 14}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 13 and atom 15.
%	\item \textbf{Atom 15}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 14 and atom 16.
%	\item \textbf{Atom 16}: an \textbf{amide nitrogen} (–NH–) bonded to atom 15 and atom 17.
%	\item \textbf{Atom 17}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 16 and atom 18.
%	\item \textbf{Atom 18}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 17 and atom 19.
%	\item \textbf{Atom 19}: an \textbf{amide nitrogen} (–NH–) bonded to atom 18 and atom 20.
%	\item \textbf{Atom 20}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 19 and atom 21.
%	\item \textbf{Atom 21}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 20 and atom 22.
%	\item \textbf{Atom 22}: an \textbf{amide nitrogen} (–NH–) bonded to atom 21 and atom 23.
%	\item \textbf{Atom 23}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 22 and atom 24.
%	\item \textbf{Atom 24}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 23 and atom 25.
%	\item \textbf{Atom 25}: an \textbf{amide nitrogen} (–NH–) bonded to atom 24 and atom 26.
%	\item \textbf{Atom 26}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 25 and atom 27.
%	\item \textbf{Atom 27}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 26 and atom 28.
%	\item \textbf{Atom 28}: a \textbf{methylene carbon} (–CH$_2$–) bonded to atom 27 and back to atom 1 to close the macrocycle.
%\end{itemize}
%
%Add the substituents on the ring carbons (all other ring nitrogens are the secondary amide –NH– described above):
%\begin{enumerate}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%	\item \textbf{At ring atom 3} (the S stereocenter): attach a \textbf{2-chloro-1-hydroxyethyl} group in which the carbon directly attached to ring atom 3 is itself stereogenic with \textbf{S} configuration and bears –OH; that carbon is bonded to a terminal \textbf{–CH$_2$Cl} group.
%	\item \textbf{At ring atom 12} (R): attach a \textbf{1-hydroxyethyl} group where the carbon attached to ring atom 12 is stereogenic with \textbf{S} configuration and bears –OH and a \textbf{methyl} group (i.e., –CH(OH)–CH$_3$).
%	\item \textbf{At ring atom 15} (R): attach a \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 18} (S): attach a \textbf{4-aminobutyl} substituent, –CH$_2$–CH$_2$–CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 21} (S): attach a \textbf{carboxymethyl (acetic acid)} substituent, –CH$_2$–C(=O)OH.
%	\item \textbf{At ring atom 24} (R): attach a second \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 27} (R): attach an \textbf{amide side chain} via an –NH– group directly bonded to ring atom 27 (so ring atom 27 bears a substituent –NH–C(=O)–…). This amide nitrogen is acylated by a \textbf{tetradecanoyl} chain (14 carbons counting the carbonyl carbon) that is linear and unbranched and contains two hydroxyl groups at the 3- and 4-positions from the carbonyl: –C(=O)–CH$_2$–CH(OH)–CH(OH)–(CH$_2$)$_9$–CH$_3$, with the hydroxyl-bearing carbons having \textbf{3S} and \textbf{4R} configurations (counting from that side-chain carbonyl carbon as position 1).
%\end{enumerate}
%
%This completes the full connectivity and stereochemistry (including the \textbf{E} ethylidene double bond at ring atom 9 and the stated absolute configurations at every stereocenter).
		};
		
		\node[
anchor=north west,
align=left,
text width=\linewidth-10pt,
inner sep=5pt]
at (description_anchor7|-description_anchor2)
{
	\hspace{8pt}(Thus, atoms 1–2–3 form an \textbf{ester} linkage: O–C(=O)–C.) 
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item \textbf{Atom 3}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 2 and to atom 4.
	\item \textbf{Atom 4}: an \textbf{amide nitrogen} (–NH–) bonded to atom 3 and to atom 5.
	\item \textbf{Atom 5}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 4 and atom 6.
	\item \textbf{Atom 6}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 5 and atom 7; this is the \textbf{attachment point to the glycolic acid $\alpha$ carbon} described at the beginning (the glycolic acid stereocenter is directly bonded to ring atom 6).
	\item \textbf{Atom 7}: an \textbf{amide nitrogen} (–NH–) bonded to atom 6 and atom 8.
	\item \textbf{Atom 8}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 7 and atom 9.
	\item \textbf{Atom 9}: a \textbf{vinylic ring carbon} bonded to atom 8 and atom 10, and double-bonded to an \textbf{exocyclic ethylidene group}: atom 9 is double-bonded to an external carbon that bears one hydrogen and one \textbf{methyl} substituent (i.e., =CH–CH$_3$). The C9=C (exocyclic) double bond has \textbf{E} geometry.
	\item \textbf{Atom 10}: an \textbf{amide nitrogen} (–NH–) bonded to atom 9 and atom 11.
	\item \textbf{Atom 11}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 10 and atom 12.
	\item \textbf{Atom 12}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 11 and atom 13.
	\item \textbf{Atom 13}: an \textbf{amide nitrogen} (–NH–) bonded to atom 12 and atom 14.
	\item \textbf{Atom 14}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 13 and atom 15.
	\item \textbf{Atom 15}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 14 and atom 16.
	\item \textbf{Atom 16}: an \textbf{amide nitrogen} (–NH–) bonded to atom 15 and atom 17.
	\item \textbf{Atom 17}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 16 and atom 18.
	\item \textbf{Atom 18}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 17 and atom 19.
	\item \textbf{Atom 19}: an \textbf{amide nitrogen} (–NH–) bonded to atom 18 and atom 20.
	\item \textbf{Atom 20}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 19 and atom 21.
	\item \textbf{Atom 21}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 20 and atom 22.
	\item \textbf{Atom 22}: an \textbf{amide nitrogen} (–NH–) bonded to atom 21 and atom 23.
	\item \textbf{Atom 23}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 22 and atom 24.
	\item \textbf{Atom 24}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 23 and atom 25.
	\item \textbf{Atom 25}: an \textbf{amide nitrogen} (–NH–) bonded to atom 24 and atom 26.
	\item \textbf{Atom 26}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 25 and atom 27.
	\item \textbf{Atom 27}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 26 and atom 28.
	\item \textbf{Atom 28}: a \textbf{methylene carbon} (–CH$_2$–) bonded to atom 27 and back to atom 1 to close the macrocycle.
\end{itemize}

\vspace{4pt}
Add the substituents on the ring carbons (all other ring nitrogens are the secondary amide –NH– described above):
\begin{enumerate}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item \textbf{At ring atom 3} (the S stereocenter): attach a \textbf{2-chloro-1-hydroxyethyl} group in which the carbon directly attached to ring atom 3 is itself stereogenic with \textbf{S} configuration and bears –OH; that carbon is bonded to a terminal \textbf{–CH$_2$Cl} group.
	\item \textbf{At ring atom 12} (R): attach a \textbf{1-hydroxyethyl} group where the carbon attached to ring atom 12 is stereogenic with \textbf{S} configuration and bears –OH and a \textbf{methyl} group (i.e., –CH(OH)–CH$_3$).
	\item \textbf{At ring atom 15} (R): attach a \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
	\item \textbf{At ring atom 18} (S): attach a \textbf{4-aminobutyl} substituent, –CH$_2$–CH$_2$–CH$_2$–CH$_2$–NH$_2$.
	\item \textbf{At ring atom 21} (S): attach a \textbf{carboxymethyl (acetic acid)} substituent, –CH$_2$–C(=O)OH.
	\item \textbf{At ring atom 24} (R): attach a second \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
	\item \textbf{At ring atom 27} (R): attach an \textbf{amide side chain} via an –NH– group directly bonded to ring atom 27 (so ring atom 27 bears a substituent –NH–C(=O)–…). This amide nitrogen is acylated by a \textbf{tetradecanoyl} chain (14 carbons counting the carbonyl carbon) that is linear and unbranched and contains two hydroxyl groups at the 3- and 4-positions from the carbonyl: –C(=O)–CH$_2$–CH(OH)–CH(OH)–(CH$_2$)$_9$–CH$_3$, with the hydroxyl-bearing carbons having \textbf{3S} and \textbf{4R} configurations (counting from that side-chain carbonyl carbon as position 1).
\end{enumerate}

\vspace{4pt}
This completes the full connectivity and stereochemistry (including the \textbf{E} ethylidene double bond at ring atom 9 and the stated absolute configurations at every stereocenter).
		};	
			
			
		%\end{tikzpicture}
		%\end{figure}
		%
		%\begin{figure}[!h]
		%	\centering
		%\begin{tikzpicture}[
		%	font=\scriptsize,
		%	img/.style      ={inner sep=0pt},
		%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
		%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner sep=0.5pt},   % background for molecule
		%	question/.style ={draw, rounded corners, fill=blue!5,
			%		align=left, text width=17cm, inner sep=6pt},
		%	answer/.style   ={draw, rounded corners, fill=cyan!5,
			%		align=left, text width=4.6cm, inner sep=16pt}
		%	]
		% --- prompt box --------------------------------------------------------
%		\node[question, anchor=north] (q) at ([yshift=-0.1cm, yshift=0cm]mol.south)
%		{%
%			\textbf{Generated Description:}\\
%			\vspace{1pt}	
%Begin with a 2-hydroxyacetic acid (glycolic acid) unit: a carboxylic acid group (–C(=O)OH) whose adjacent ($\alpha$) carbon bears a hydroxyl group (–OH) and is stereogenic with \textbf{S} configuration. This stereogenic $\alpha$ carbon is bonded directly (by a C–C single bond) to a large macrocyclic substituent described next.
%\\[3pt]
%
%Construct a \textbf{28-membered macrocycle} and label the ring atoms consecutively \textbf{1→28} as follows (then close the ring by bonding atom 28 back to atom 1):
%\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%	\item \textbf{Atom 1}: an \textbf{oxygen} (an ether/ester oxygen) in the ring.
%	\item \textbf{Atom 2}: a \textbf{carbonyl carbon} attached to atom 1; atom 2 is \textbf{C(=O)} (the carbonyl oxygen is outside the ring), and atom 2 is also bonded to atom 3. (Thus, atoms 1–2–3 form an \textbf{ester} linkage: O–C(=O)–C.)
%	\item \textbf{Atom 3}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 2 and to atom 4.
%	\item \textbf{Atom 4}: an \textbf{amide nitrogen} (–NH–) bonded to atom 3 and to atom 5.
%	\item \textbf{Atom 5}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 4 and atom 6.
%	\item \textbf{Atom 6}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 5 and atom 7; this is the \textbf{attachment point to the glycolic acid $\alpha$ carbon} described at the beginning (the glycolic acid stereocenter is directly bonded to ring atom 6).
%	\item \textbf{Atom 7}: an \textbf{amide nitrogen} (–NH–) bonded to atom 6 and atom 8.
%	\item \textbf{Atom 8}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 7 and atom 9.
%	\item \textbf{Atom 9}: a \textbf{vinylic ring carbon} bonded to atom 8 and atom 10, and double-bonded to an \textbf{exocyclic ethylidene group}: atom 9 is double-bonded to an external carbon that bears one hydrogen and one \textbf{methyl} substituent (i.e., =CH–CH$_3$). The C9=C(exocyclic) double bond has \textbf{E} geometry.
%	\item \textbf{Atom 10}: an \textbf{amide nitrogen} (–NH–) bonded to atom 9 and atom 11.
%	\item \textbf{Atom 11}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 10 and atom 12.
%	\item \textbf{Atom 12}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 11 and atom 13.
%	\item \textbf{Atom 13}: an \textbf{amide nitrogen} (–NH–) bonded to atom 12 and atom 14.
%	\item \textbf{Atom 14}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 13 and atom 15.
%	\item \textbf{Atom 15}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 14 and atom 16.
%	\item \textbf{Atom 16}: an \textbf{amide nitrogen} (–NH–) bonded to atom 15 and atom 17.
%	\item \textbf{Atom 17}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 16 and atom 18.
%	\item \textbf{Atom 18}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 17 and atom 19.
%	\item \textbf{Atom 19}: an \textbf{amide nitrogen} (–NH–) bonded to atom 18 and atom 20.
%	\item \textbf{Atom 20}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 19 and atom 21.
%	\item \textbf{Atom 21}: a stereogenic \textbf{carbon} with \textbf{S} configuration, bonded to atom 20 and atom 22.
%	\item \textbf{Atom 22}: an \textbf{amide nitrogen} (–NH–) bonded to atom 21 and atom 23.
%	\item \textbf{Atom 23}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 22 and atom 24.
%	\item \textbf{Atom 24}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 23 and atom 25.
%	\item \textbf{Atom 25}: an \textbf{amide nitrogen} (–NH–) bonded to atom 24 and atom 26.
%	\item \textbf{Atom 26}: a \textbf{carbonyl carbon} (C(=O)) bonded to atom 25 and atom 27.
%	\item \textbf{Atom 27}: a stereogenic \textbf{carbon} with \textbf{R} configuration, bonded to atom 26 and atom 28.
%	\item \textbf{Atom 28}: a \textbf{methylene carbon} (–CH$_2$–) bonded to atom 27 and back to atom 1 to close the macrocycle.
%\end{itemize}
%
%Add the substituents on the ring carbons (all other ring nitrogens are the secondary amide –NH– described above):
%\begin{enumerate}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%	\item \textbf{At ring atom 3} (the S stereocenter): attach a \textbf{2-chloro-1-hydroxyethyl} group in which the carbon directly attached to ring atom 3 is itself stereogenic with \textbf{S} configuration and bears –OH; that carbon is bonded to a terminal \textbf{–CH$_2$Cl} group.
%	\item \textbf{At ring atom 12} (R): attach a \textbf{1-hydroxyethyl} group where the carbon attached to ring atom 12 is stereogenic with \textbf{S} configuration and bears –OH and a \textbf{methyl} group (i.e., –CH(OH)–CH$_3$).
%	\item \textbf{At ring atom 15} (R): attach a \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 18} (S): attach a \textbf{4-aminobutyl} substituent, –CH$_2$–CH$_2$–CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 21} (S): attach a \textbf{carboxymethyl (acetic acid)} substituent, –CH$_2$–C(=O)OH.
%	\item \textbf{At ring atom 24} (R): attach a second \textbf{2-aminoethyl} substituent, –CH$_2$–CH$_2$–NH$_2$.
%	\item \textbf{At ring atom 27} (R): attach an \textbf{amide side chain} via an –NH– group directly bonded to ring atom 27 (so ring atom 27 bears a substituent –NH–C(=O)–…). This amide nitrogen is acylated by a \textbf{tetradecanoyl} chain (14 carbons counting the carbonyl carbon) that is linear and unbranched and contains two hydroxyl groups at the 3- and 4-positions from the carbonyl: –C(=O)–CH$_2$–CH(OH)–CH(OH)–(CH$_2$)$_9$–CH$_3$, with the hydroxyl-bearing carbons having \textbf{3S} and \textbf{4R} configurations (counting from that side-chain carbonyl carbon as position 1).
%\end{enumerate}
%
%This completes the full connectivity and stereochemistry (including the \textbf{E} ethylidene double bond at ring atom 9 and the stated absolute configurations at every stereocenter).
%		};
	\end{tikzpicture}
%	\caption{Easy example 2: \textit{(2S)-2-[(3S,6S,9E,12R,15R,18S,21S,24R,27R)-18-(4-azanylbutyl)-15,24-bis(2-azanylethyl)-27-[[(3S,4R)-3,4-bis(oxidanyl)tetradecanoyl]amino]-3-[(1S)-2-chloranyl-1-oxidanyl-ethyl]-9-ethylidene-21-(2-hydroxy-2-oxoethyl)-12-[(1S)-1-oxidanylethyl]-2,5,8,11,14,17,20,23,26-nonakis(oxidanylidene)-1-oxa-4,7,10,13,16,19,22,25-octazacyclooctacos-6-yl]-2-oxidanyl-ethanoic acid}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
	%		font=\scriptsize,
	%		img/.style      ={inner sep=0pt},
	%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
	%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner sep=0.5pt},   % background for molecule
	%		question/.style ={draw, rounded corners, fill=blue!5,
		%			align=left, text width=12cm, inner sep=6pt},
	%		answer/.style   ={draw, rounded corners, fill=cyan!5,
		%			align=left, text width=5.6cm, inner sep=16pt}
	%		]
	%		
	%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
	%		
	%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
	%		{
		%			\begin{minipage}{0.99\linewidth}
			%				\begin{minted}[fontsize=\scriptsize, style=manni
				%					,tabsize=1, breaklines,
				%					breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<substituent locant="7'">
				%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%					<suffix type="inline" value="yl">yl</suffix>
				%					<hyphen value="-">-</hyphen>
				%					</substituent>
				%					<bracket locant="7">
				%					<substituent>
				%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%					<suffix type="inline" value="yl" locant="1">yl</suffix>
				%					</substituent>
				%					<hyphen value="-">-</hyphen>
				%					</bracket>
				%					<root>
				%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
				%					</root>
				%					</word>
				%					</wordRule>
				%					</molecule>
				%				\end{minted}
			%			\end{minipage}
		%				\begin{minipage}{0.99\linewidth}
			%							\begin{minted}[fontsize=\scriptsize, style=manni
				%										,tabsize=1, breaklines,
				%										breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%								<substituent>
				%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
				%									<locant>7'-</locant>
				%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%								<locant>7-</locant>
				%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
				%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%									<locant>5',6'-</locant>
				%									<multiplier type="basic" value="2">di</multiplier>
				%									<hydro value="hydro">hydro</hydro>
				%								</substituent>
				%								<root>
				%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
				%									<structuralOpenBracket value="[">[</structuralOpenBracket>
				%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
				%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
				%										<locant type="bracketedLocant">1,2</locant>
				%										<heteroatom value="O">ox</heteroatom>
				%										<heteroatom value="N">az</heteroatom>
				%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
				%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
				%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
				%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%										<unsaturator value="1" locant="1">an</unsaturator>
				%										<bridgeFormingO value="o">o</bridgeFormingO>
				%										<cyclo value="cyclo">cyclo</cyclo>
				%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
				%										<fusion>[b]</fusion>
				%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
				%									<structuralCloseBracket value="]">]</structuralCloseBracket>
				%								</root>
				%							</word>
				%						</wordRule>
				%					</molecule>
				%									\end{minted}
			%						\end{minipage}
		%		};
	%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/examples/hard/1.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=17cm, inner sep=2pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		
		\node[molbox, anchor=north east, align = left, ] (mol) at (\linewidth, 0) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=9.9cm]{./figures/examples/hard/hard_1.pdf}};
	
	
		\coordinate (mol_upper_right)    at (mol.north east);
\coordinate (mol_lower_right)    at (mol.south east);
\coordinate (mol_lower_left)    at (mol.south west);

\coordinate (description_anchor1)    at ([xshift=-4pt, yshift=-4pt]mol.south west);
\coordinate (description_anchor2)    at ([xshift=0pt, yshift=-4pt]mol.south east);
\coordinate (description_anchor3)    at ([xshift=-4pt]mol.north west);
\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
\coordinate (description_anchor4) at (rightedge |- description_anchor3);
\coordinate (description_anchor5) at (\linewidth, -21.3);
\coordinate (description_anchor6) at (0, -21.3);
\coordinate (description_anchor7) at ($(0,0)$);	

\draw[rounded corners, fill=blue!5]
(description_anchor3) -- (description_anchor1) -- (description_anchor2) -- (description_anchor5) -- (description_anchor6) -- (description_anchor7) -- cycle;

\path let
\p1 = (description_anchor7),
\p2 = (description_anchor1)
in
node[
anchor=north west,
align=left,
text width={\x2-\x1-10pt},
inner sep=5pt
]
at (description_anchor7)
{
	\textbf{Generated Description:} \\
	\vspace{4pt}	
Build a fully conjugated, all-aromatic molecule that contains two substituted benzothiadiazole units connected by a thiophene–difluorophenyl–thiophene linker, and with the “inner” benzothiadiazole additionally attached to a tricyclic sulfur-containing fused core that bears two identical fluoro/hexyl thiophene substituents.
\\[1pt]

\begin{enumerate}[leftmargin=*, itemsep=2pt, topsep=2pt, parsep=0pt, partopsep=0pt]
	\item \textbf{Terminal benzothiadiazole unit (Unit A)}
	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
			\item Make an aromatic “benzothiadiazole” fused bicyclic system by fusing:
			\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
					\item a benzene ring (6 carbons) and
					\item a 1,2,5-thiadiazole ring (a 5-member aromatic ring whose atom 
			\end{itemize}
	\end{itemize}
\end{enumerate}
};

\node[
anchor=north west,
align=left,
text width=\linewidth-10pt,
inner sep=5pt]
at (description_anchor7|-description_anchor2)
{
\hspace{24pt}
sequence around the ring is N–S–N–C–C),

\hspace{18pt}with the fusion occurring through the two carbon atoms of the thiadiazole (so the fused system contains 6 ring carbons, 2 ring 

\hspace{18pt}nitrogens, and 1 ring sulfur; 9 non-hydrogen atoms in the fused core).

\begin{itemize}[leftmargin=18pt, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item On the benzene portion of this fused system, there are four consecutive carbons that are not part of the fusion. Label these four benzene carbons A1–A4 in order around that benzene ring.
	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
		\item A1 is bonded to a thiophene ring (thiophene T$\alpha$, described below).
		\item A2 and A3 each bear a 2-ethylhexyloxy substituent (an ether: ring–O–(2-ethylhexyl), where the 2-ethylhexyl group is the 8-carbon chain O–CH2–CH(–CH2CH3)–CH2–CH2–CH2–CH3).
		\item A4 bears a methyl group (–CH3).
	\end{itemize}
\end{itemize}



%\end{itemize}
\begin{enumerate}[leftmargin=*, itemsep=2pt, topsep=2pt, parsep=0pt, partopsep=0pt,start=2]
\item \textbf{Linker from Unit A to the second benzothiadiazole}
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Thiophene T$\alpha$: an aromatic thiophene ring (5-member ring with 1 sulfur and 4 carbons). Use the usual thiophene positions where the two “$\alpha$” carbons are the two carbons adjacent to sulfur. Connect T$\alpha$ through its two $\alpha$ carbons: one $\alpha$ carbon is bonded to A1 of Unit A, and the opposite $\alpha$ carbon is bonded to a difluorophenyl ring (Unit P) described next.
\item Unit P (difluorophenyl): a benzene ring (6 carbons). Label the ring carbons P1–P6 consecutively around the ring.
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Bond P1 to thiophene T$\alpha$.
\item Bond the para carbon P4 to a second thiophene ring (T$\beta$, next bullet).
\item Put fluorine atoms on P2 and P5 (so each fluorine sits on a carbon adjacent to one of the two para substituent positions).
\end{itemize}
\item Thiophene T$\beta$: another aromatic thiophene ring (again 5 atoms: 1 sulfur, 4 carbons), substituted at its two $\alpha$ carbons. Bond one $\alpha$ carbon of T$\beta$ to P4 of Unit P, and bond the opposite $\alpha$ carbon of T$\beta$ to the second benzothiadiazole unit (Unit B) described below.
\end{itemize}

\item \textbf{Second benzothiadiazole unit (Unit B)}
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Create a second benzothiadiazole fused system with the same ring composition as Unit A (again 6 ring carbons, 2 ring nitrogens, 1 ring sulfur).
\item On the benzene portion of Unit B, label the four non-fusion benzene carbons B1–B4 in order around that benzene ring.
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item B1 is bonded to the tricyclic fused core (Core X, defined next) by a direct C–C bond.
\item B2 and B3 each bear a 2-ethylhexyloxy group of the same structure defined above (ring–O–CH2–CH(–CH2CH3)–CH2–CH2–CH2–CH3).
\item B4 is bonded by a C–C bond to thiophene T$\beta$ (from step 2).
\end{itemize}
\end{itemize}

\item \textbf{Tricyclic fused sulfur-containing core (Core X) attached to Unit B}\\
Define Core X explicitly as a 12-atom fused aromatic system with atom labels 1, 2, 3, 3a, 4, 4a, 5, 6, 7, 7a, 8, 8a:
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Atoms 1 and 5 are sulfur; all other labeled atoms in Core X are aromatic carbons.
\item Ring L (a thiophene): 1–2–3–3a–8a–1.
\item Ring M (a benzene): 7a–8–8a–3a–4–4a–7a.
\item Ring R (a thiophene): 5–6–7–7a–4a–5.
\end{itemize}
(So Ring L and Ring M share the 3a–8a edge, and Ring R and Ring M share the 4a–7a edge.)
\\
Substitution on Core X:
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Bond B1 of Unit B to atom 2 of Core X (single C–C bond).
\item Put a methyl group (–CH3) on atom 6 of Core X.
\item Attach two identical substituted thiophene rings (step 5) to Core X by single C–C bonds at atoms 4 and 8.
\end{itemize}

\item \textbf{The two identical peripheral thiophene substituents on Core X (one on atom 4, one on atom 8)}
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item Each substituent is an aromatic thiophene ring (5-member ring with 1 sulfur and 4 carbons). Number within each such substituent thiophene as: position 1 = sulfur; position 2 = the carbon bonded to Core X; positions 3 and 4 = the two $\beta$ carbons; position 5 = the other $\alpha$ carbon.
\item Place a fluorine atom on position 4 of this thiophene.
\item Place an n-hexyl substituent (a straight six-carbon chain, –CH2–CH2–CH2–CH2–CH2–CH3) on position 5 of this thiophene, attached via the chain’s first carbon to the thiophene.
\end{itemize}
\end{enumerate}

No stereochemical configuration is specified for the chiral center at the 2-position of each 2-ethylhexyl group.
};
			
	%\end{tikzpicture}
%\end{figure}
%
%\begin{figure}[!h]
%	\centering
%\begin{tikzpicture}[
%	font=\scriptsize,
%	img/.style      ={inner sep=0pt},
%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
%		inner sep=0.5pt},   % background for molecule
%	question/.style ={draw, rounded corners, fill=blue!5,
%		align=left, text width=17cm, inner sep=6pt},
%	answer/.style   ={draw, rounded corners, fill=cyan!5,
%		align=left, text width=4.6cm, inner sep=16pt}
%	]
		% --- prompt box --------------------------------------------------------
%		\node[question, anchor=north] (q) at ([yshift=-0.1cm, yshift=0cm]mol.south)
%		{%
%			\textbf{Generated Description:}\\
%			\vspace{1pt}	
%Build a fully conjugated, all-aromatic molecule that contains two substituted benzothiadiazole units connected by a thiophene–difluorophenyl–thiophene linker, and with the “inner” benzothiadiazole additionally attached to a tricyclic sulfur-containing fused core that bears two identical fluoro/hexyl thiophene substituents.
%\\[1pt]
%
%\begin{enumerate}[leftmargin=*, itemsep=2pt, topsep=2pt, parsep=0pt, partopsep=0pt]
%	\item \textbf{Terminal benzothiadiazole unit (Unit A)}
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Make an aromatic “benzothiadiazole” fused bicyclic system by fusing:
%		\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%			\item a benzene ring (6 carbons) and
%			\item a 1,2,5-thiadiazole ring (a 5-member aromatic ring whose atom sequence around the ring is N–S–N–C–C),
%		\end{itemize}
%		with the fusion occurring through the two carbon atoms of the thiadiazole (so the fused system contains 6 ring carbons, 2 ring nitrogens, and 1 ring sulfur; 9 non-hydrogen atoms in the fused core).
%		\item On the benzene portion of this fused system, there are four consecutive carbons that are not part of the fusion. Label these four benzene carbons A1–A4 in order around that benzene ring.
%		\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%			\item A1 is bonded to a thiophene ring (thiophene T$\alpha$, described below).
%			\item A2 and A3 each bear a 2-ethylhexyloxy substituent (an ether: ring–O–(2-ethylhexyl), where the 2-ethylhexyl group is the 8-carbon chain O–CH2–CH(–CH2CH3)–CH2–CH2–CH2–CH3).
%			\item A4 bears a methyl group (–CH3).
%		\end{itemize}
%	\end{itemize}
%	
%	\item \textbf{Linker from Unit A to the second benzothiadiazole}
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Thiophene T$\alpha$: an aromatic thiophene ring (5-member ring with 1 sulfur and 4 carbons). Use the usual thiophene positions where the two “$\alpha$” carbons are the two carbons adjacent to sulfur. Connect T$\alpha$ through its two $\alpha$ carbons: one $\alpha$ carbon is bonded to A1 of Unit A, and the opposite $\alpha$ carbon is bonded to a difluorophenyl ring (Unit P) described next.
%		\item Unit P (difluorophenyl): a benzene ring (6 carbons). Label the ring carbons P1–P6 consecutively around the ring.
%		\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%			\item Bond P1 to thiophene T$\alpha$.
%			\item Bond the para carbon P4 to a second thiophene ring (T$\beta$, next bullet).
%			\item Put fluorine atoms on P2 and P5 (so each fluorine sits on a carbon adjacent to one of the two para substituent positions).
%		\end{itemize}
%		\item Thiophene T$\beta$: another aromatic thiophene ring (again 5 atoms: 1 sulfur, 4 carbons), substituted at its two $\alpha$ carbons. Bond one $\alpha$ carbon of T$\beta$ to P4 of Unit P, and bond the opposite $\alpha$ carbon of T$\beta$ to the second benzothiadiazole unit (Unit B) described below.
%	\end{itemize}
%	
%	\item \textbf{Second benzothiadiazole unit (Unit B)}
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Create a second benzothiadiazole fused system with the same ring composition as Unit A (again 6 ring carbons, 2 ring nitrogens, 1 ring sulfur).
%		\item On the benzene portion of Unit B, label the four non-fusion benzene carbons B1–B4 in order around that benzene ring.
%		\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%			\item B1 is bonded to the tricyclic fused core (Core X, defined next) by a direct C–C bond.
%			\item B2 and B3 each bear a 2-ethylhexyloxy group of the same structure defined above (ring–O–CH2–CH(–CH2CH3)–CH2–CH2–CH2–CH3).
%			\item B4 is bonded by a C–C bond to thiophene T$\beta$ (from step 2).
%		\end{itemize}
%	\end{itemize}
%	
%	\item \textbf{Tricyclic fused sulfur-containing core (Core X) attached to Unit B}\\
%	Define Core X explicitly as a 12-atom fused aromatic system with atom labels 1, 2, 3, 3a, 4, 4a, 5, 6, 7, 7a, 8, 8a:
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Atoms 1 and 5 are sulfur; all other labeled atoms in Core X are aromatic carbons.
%		\item Ring L (a thiophene): 1–2–3–3a–8a–1.
%		\item Ring M (a benzene): 7a–8–8a–3a–4–4a–7a.
%		\item Ring R (a thiophene): 5–6–7–7a–4a–5.
%	\end{itemize}
%	(So Ring L and Ring M share the 3a–8a edge, and Ring R and Ring M share the 4a–7a edge.)
%	\\
%	Substitution on Core X:
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Bond B1 of Unit B to atom 2 of Core X (single C–C bond).
%		\item Put a methyl group (–CH3) on atom 6 of Core X.
%		\item Attach two identical substituted thiophene rings (step 5) to Core X by single C–C bonds at atoms 4 and 8.
%	\end{itemize}
%	
%	\item \textbf{The two identical peripheral thiophene substituents on Core X (one on atom 4, one on atom 8)}
%	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%		\item Each substituent is an aromatic thiophene ring (5-member ring with 1 sulfur and 4 carbons). Number within each such substituent thiophene as: position 1 = sulfur; position 2 = the carbon bonded to Core X; positions 3 and 4 = the two $\beta$ carbons; position 5 = the other $\alpha$ carbon.
%		\item Place a fluorine atom on position 4 of this thiophene.
%		\item Place an n-hexyl substituent (a straight six-carbon chain, –CH2–CH2–CH2–CH2–CH2–CH3) on position 5 of this thiophene, attached via the chain’s first carbon to the thiophene.
%	\end{itemize}
%\end{enumerate}
%
%No stereochemical configuration is specified for the chiral center at the 2-position of each 2-ethylhexyl group.
%		};
	\end{tikzpicture}
%	\caption{Hard example 2: \textit{4-[5-[4-[5-[4-[4,8-bis(4-fluoranyl-5-hexyl-thiophen-2-yl)-6-methyl-thieno[2,3-f][1]benzothiol-2-yl]-5,6-bis(2-ethylhexoxy)-2,1,3-benzothiadiazol-7-yl]thiophen-2-yl]-2,5-bis(fluoranyl)phenyl]thiophen-2-yl]-5,6-bis(2-ethylhexoxy)-7-methyl-2,1,3-benzothiadiazole}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
%		font=\scriptsize,
%		img/.style      ={inner sep=0pt},
%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
%			inner sep=0.5pt},   % background for molecule
%		question/.style ={draw, rounded corners, fill=blue!5,
%			align=left, text width=12cm, inner sep=6pt},
%		answer/.style   ={draw, rounded corners, fill=cyan!5,
%			align=left, text width=5.6cm, inner sep=16pt}
%		]
%		
%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
%		
%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
%		{
%			\begin{minipage}{0.99\linewidth}
%				\begin{minted}[fontsize=\scriptsize, style=manni
%					,tabsize=1, breaklines,
%					breakanywhere]{xml}
%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
%					<substituent locant="7'">
%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
%					<suffix type="inline" value="yl">yl</suffix>
%					<hyphen value="-">-</hyphen>
%					</substituent>
%					<bracket locant="7">
%					<substituent>
%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
%					<suffix type="inline" value="yl" locant="1">yl</suffix>
%					</substituent>
%					<hyphen value="-">-</hyphen>
%					</bracket>
%					<root>
%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
%					</root>
%					</word>
%					</wordRule>
%					</molecule>
%				\end{minted}
%			\end{minipage}
%				\begin{minipage}{0.99\linewidth}
%							\begin{minted}[fontsize=\scriptsize, style=manni
%										,tabsize=1, breaklines,
%										breakanywhere]{xml}
%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
%								<substituent>
%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
%									<locant>7'-</locant>
%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
%									<suffix type="inline" value="yl">yl</suffix>
%									<hyphen value="-">-</hyphen>
%								</substituent>
%								<substituent>
%								<locant>7-</locant>
%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
%									<suffix type="inline" value="yl">yl</suffix>
%									<hyphen value="-">-</hyphen>
%								</substituent>
%								<substituent>
%									<locant>5',6'-</locant>
%									<multiplier type="basic" value="2">di</multiplier>
%									<hydro value="hydro">hydro</hydro>
%								</substituent>
%								<root>
%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
%									<structuralOpenBracket value="[">[</structuralOpenBracket>
%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
%										<locant type="bracketedLocant">1,2</locant>
%										<heteroatom value="O">ox</heteroatom>
%										<heteroatom value="N">az</heteroatom>
%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
%										<unsaturator value="1" locant="1">an</unsaturator>
%										<bridgeFormingO value="o">o</bridgeFormingO>
%										<cyclo value="cyclo">cyclo</cyclo>
%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
%										<fusion>[b]</fusion>
%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
%									<structuralCloseBracket value="]">]</structuralCloseBracket>
%								</root>
%							</word>
%						</wordRule>
%					</molecule>
%									\end{minted}
%						\end{minipage}
%		};
%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/examples/hard/2.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
	question/.style ={draw, rounded corners, fill=blue!5,
	align=left, text width=12cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		
		\node[molbox, anchor=north west, align = left, ] (mol) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=4cm]{./figures/examples/hard/hard_2.pdf}};
\coordinate (mol_upper_right)    at (mol.north east);
\coordinate (mol_lower_right)    at (mol.south east);
\coordinate (mol_lower_left)    at (mol.south west);

\coordinate (description_anchor1)    at ([yshift=-4pt]mol.south west);
\coordinate (description_anchor2)    at ([xshift=4pt, yshift=-4pt]mol.south east);
\coordinate (description_anchor3)    at ([xshift=4pt]mol.north east);
\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
\coordinate (description_anchor4) at (rightedge |- description_anchor3);
\coordinate (description_anchor5) at (\linewidth, -6.0);
\coordinate (description_anchor6) at (0, -6.0);
\coordinate (description_anchor7) at ($(0,0) + (\linewidth,0)$ |- anchor1);	

\draw[rounded corners, fill=blue!5]
(description_anchor1) -- (description_anchor2) -- (description_anchor3)-- (description_anchor4) -- (description_anchor5) --  (description_anchor6) -- cycle;

\path let
\p1 = (description_anchor2),
\p2 = (description_anchor4)
in
node[
anchor=north west,
align=left,
text width={\x2-\x1-10pt},
inner sep=5pt
]
at (description_anchor2 |- description_anchor4)
{
	\textbf{Generated Description:} \\
	\vspace{4pt}	
			Build a fused bicyclic “benzodioxane” framework: start with a benzene ring (6 aromatic carbon atoms). Select two adjacent (ortho) benzene carbons and fuse to them a second six‑membered ring that contains two ether oxygens and two saturated carbons, arranged so that the path between the two oxygens is –O–CH2–CH(–)–O–. Concretely, each of the two adjacent benzene carbons is bonded to one of the ring oxygens; those two oxygens are connected to each other through a two‑carbon chain in which the carbon next to one oxygen is a methylene (CH2) and the next carbon is a methine (CH). This fused bicyclic unit therefore contains 8 carbons total and 2 oxygens.
			
			\vspace{4pt}
			On that methine carbon of the –O–CH2–CH–O– segment, attach a carboxamide carbonyl: the ring carbon is single‑bonded to a carbonyl carbon that is double‑bonded to an oxygen atom, and this carbonyl carbon is also single‑bonded to an amide nitrogen N1 (so the substituent begins as –C(=O)–N1H–). N1 is single‑bonded to a second nitrogen N2, giving a –C(=O)–NH–N= linkage, and N2 is double‑bonded to the bridge carbon of a fluorene unit.
	
};

\node[
anchor=north west,
align=left,
text width=\linewidth-10pt,
inner sep=5pt]
at (description_anchor1)
{
The fluorene unit is an unsubstituted 13‑carbon tricyclic system made of two benzene rings fused on opposite sides of a central five‑membered ring; the “bridge” carbon is the unique carbon in that five‑membered ring that connects the two aromatic halves (the carbon that is CH2 in fluorene itself). In this molecule that bridge carbon has a double bond to N2 (and single bonds to the two adjacent ring‑junction carbons), and there are no other substituents on the fluorene or on the benzodioxane ring system. The substituted methine carbon in the benzodioxane portion is stereogenic, but no absolute configuration is specified.
};			


		%\end{tikzpicture}
		%\end{figure}
		%
		%\begin{figure}[!h]
		%	\centering
		%\begin{tikzpicture}[
		%	font=\scriptsize,
		%	img/.style      ={inner sep=0pt},
		%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
		%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner sep=0.5pt},   % background for molecule
		%	question/.style ={draw, rounded corners, fill=blue!5,
			%		align=left, text width=17cm, inner sep=6pt},
		%	answer/.style   ={draw, rounded corners, fill=cyan!5,
			%		align=left, text width=4.6cm, inner sep=16pt}
		%	]
		% --- prompt box --------------------------------------------------------
%	\node[question, anchor=south west] (q) at ([xshift=0.15cm, yshift=0cm]mol.south east)
%{%
%	\textbf{Generated Description:}\\
%	\vspace{4pt}	
%			Build a fused bicyclic “benzodioxane” framework: start with a benzene ring (6 aromatic carbon atoms). Select two adjacent (ortho) benzene carbons and fuse to them a second six‑membered ring that contains two ether oxygens and two saturated carbons, arranged so that the path between the two oxygens is –O–CH2–CH(–)–O–. Concretely, each of the two adjacent benzene carbons is bonded to one of the ring oxygens; those two oxygens are connected to each other through a two‑carbon chain in which the carbon next to one oxygen is a methylene (CH2) and the next carbon is a methine (CH). This fused bicyclic unit therefore contains 8 carbons total and 2 oxygens.
%			
%			\vspace{4pt}
%			On that methine carbon of the –O–CH2–CH–O– segment, attach a carboxamide carbonyl: the ring carbon is single‑bonded to a carbonyl carbon that is double‑bonded to an oxygen atom, and this carbonyl carbon is also single‑bonded to an amide nitrogen N1 (so the substituent begins as –C(=O)–N1H–). N1 is single‑bonded to a second nitrogen N2, giving a –C(=O)–NH–N= linkage, and N2 is double‑bonded to the bridge carbon of a fluorene unit.
%			
%			\vspace{4pt}
%			The fluorene unit is an unsubstituted 13‑carbon tricyclic system made of two benzene rings fused on opposite sides of a central five‑membered ring; the “bridge” carbon is the unique carbon in that five‑membered ring that connects the two aromatic halves (the carbon that is CH2 in fluorene itself). In this molecule that bridge carbon has a double bond to N2 (and single bonds to the two adjacent ring‑junction carbons), and there are no other substituents on the fluorene or on the benzodioxane ring system. The substituted methine carbon in the benzodioxane portion is stereogenic, but no absolute configuration is specified.
%		};
	\end{tikzpicture}
	
	\vspace{4pt}
	
		\begin{tikzpicture}[
				font=\scriptsize,
				img/.style      ={inner sep=0pt},
				molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
						inner xsep=1pt, inner ysep=6pt},   % background for molecule
				molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
						inner sep=0.5pt},   % background for molecule
				question/.style ={draw, rounded corners, fill=blue!5,
						align=left, text width=12cm, inner sep=6pt},
				answer/.style   ={draw, rounded corners, fill=cyan!5,
						align=left, text width=5.6cm, inner sep=16pt}
				]
				
				\vspace{4pt}
%				\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
				
				\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
				{
						\begin{minipage}{0.985\linewidth}
								\begin{minted}[fontsize=\scriptsize, style=manni
										,tabsize=1, breaklines,
										breakanywhere]{xml}
<molecule name="N-(fluoren-9-ylideneamino)-2,3-dihydro-1,4-benzodioxine-3-carboxamide">
	<wordRule wordRule="simple" type="full" value="N-(fluoren-9-ylideneamino)-2,3-dihydro-1,4-benzodioxine-3-carboxamide">
		<word type="full" value="N-(fluoren-9-ylideneamino)-2,3-dihydro-1,4-benzodioxine-3-carboxamide">
			<bracket locant="N">
				<substituent>
					<group type="ring" subType="ring" value="c1cccc2c3ccccc3[cH2]c12" labels="1/2/3/4/4a/4b/5/6/7/8/8a/9/9a" fusedRing1="c1ccccc1" fusedRing2="[cH2]1cccc1" fusedRing3="c1ccccc1" originalLabels="(1,,)/(2,,)/(3,,)/(4,,)/(5,3,)/(,4,1)/(,,2)/(,,3)/(,,4)/(,,5)/(,5,6)/(,1,)/(6,2,)" subsequentUnsemanticToken="-" resolved="yes">fluoren</group>
					<suffix type="inline" value="ylidene" locant="9">ylidene</suffix>
				</substituent>
				<substituent>
					<group type="substituent" subType="simpleSubstituent" value="-N" usableAsAJoiner="yes" resolved="yes">amino</group>
				</substituent>
				<hyphen value="-">-</hyphen>
			</bracket>
			<root>
				<group type="ring" subType="fusedRing" value="benzooxoxin">
					<fusedChildRing type="ring" subType="fusedRing" value="benzooxoxin" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">
					<fusedChildRing type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</fusedChildRing>
					<fusedChildRing type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">
						<heteroatom value="O" multiplied="multiplied" locant="1">ox</heteroatom>
						<heteroatom value="O" multiplied="multiplied" locant="4">ox</heteroatom>
					</fusedChildRing>
					<fusedRingLabels labels="1/2/3/4/4a/5/6/7/8/8a" originalLabels="(, 4)/(, 3)/(, 2)/(, 1)/(2, 6)/(3, )/(4, )/(5, )/(6, )/(1, 5)"></fusedRingLabels>
					</fusedChildRing>
					<hydro value="hydro" subsequentUnsemanticToken="-" multiplied="multiplied" locant="3">hydro</hydro>
					<hydro value="hydro" subsequentUnsemanticToken="-" multiplied="multiplied" locant="2">hydro</hydro>
				</group>
				<suffix type="root" subType="terminal" value="amide" suffixPrefix="C" locant="3">amide</suffix>
			</root>
		</word>
	</wordRule>
</molecule>
									\end{minted}
							\end{minipage}
					};
			\end{tikzpicture}
	
%	\caption{Hard example 1: \textit{N-(fluoren-9-ylideneamino)-2,3-dihydro-1,4-benzodioxine-3-carboxamide}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
	%		font=\scriptsize,
	%		img/.style      ={inner sep=0pt},
	%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
	%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner sep=0.5pt},   % background for molecule
	%		question/.style ={draw, rounded corners, fill=blue!5,
		%			align=left, text width=12cm, inner sep=6pt},
	%		answer/.style   ={draw, rounded corners, fill=cyan!5,
		%			align=left, text width=5.6cm, inner sep=16pt}
	%		]
	%		
	%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
	%		
	%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
	%		{
		%			\begin{minipage}{0.99\linewidth}
			%				\begin{minted}[fontsize=\scriptsize, style=manni
				%					,tabsize=1, breaklines,
				%					breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<substituent locant="7'">
				%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%					<suffix type="inline" value="yl">yl</suffix>
				%					<hyphen value="-">-</hyphen>
				%					</substituent>
				%					<bracket locant="7">
				%					<substituent>
				%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%					<suffix type="inline" value="yl" locant="1">yl</suffix>
				%					</substituent>
				%					<hyphen value="-">-</hyphen>
				%					</bracket>
				%					<root>
				%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
				%					</root>
				%					</word>
				%					</wordRule>
				%					</molecule>
				%				\end{minted}
			%			\end{minipage}
		%				\begin{minipage}{0.99\linewidth}
			%							\begin{minted}[fontsize=\scriptsize, style=manni
				%										,tabsize=1, breaklines,
				%										breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%								<substituent>
				%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
				%									<locant>7'-</locant>
				%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%								<locant>7-</locant>
				%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
				%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%									<locant>5',6'-</locant>
				%									<multiplier type="basic" value="2">di</multiplier>
				%									<hydro value="hydro">hydro</hydro>
				%								</substituent>
				%								<root>
				%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
				%									<structuralOpenBracket value="[">[</structuralOpenBracket>
				%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
				%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
				%										<locant type="bracketedLocant">1,2</locant>
				%										<heteroatom value="O">ox</heteroatom>
				%										<heteroatom value="N">az</heteroatom>
				%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
				%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
				%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
				%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%										<unsaturator value="1" locant="1">an</unsaturator>
				%										<bridgeFormingO value="o">o</bridgeFormingO>
				%										<cyclo value="cyclo">cyclo</cyclo>
				%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
				%										<fusion>[b]</fusion>
				%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
				%									<structuralCloseBracket value="]">]</structuralCloseBracket>
				%								</root>
				%							</word>
				%						</wordRule>
				%					</molecule>
				%									\end{minted}
			%						\end{minipage}
		%		};
	%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/examples/medium/1.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=10cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		
		\node[molbox, anchor=north east, align = left, ] (mol) at (\linewidth, 0) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=6cm]{./figures/examples/medium/medium_1.pdf}\vspace{-4pt}};
		
		\coordinate (mol_upper_right)    at (mol.north east);
		\coordinate (mol_lower_right)    at (mol.south east);
		\coordinate (mol_lower_left)    at (mol.south west);
		
		\coordinate (description_anchor1)    at ([xshift=-4pt, yshift=-4pt]mol.south west);
		\coordinate (description_anchor2)    at ([xshift=0pt, yshift=-4pt]mol.south east);
		\coordinate (description_anchor3)    at ([xshift=-4pt]mol.north west);
		\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
		\coordinate (description_anchor4) at (rightedge |- description_anchor3);
		\coordinate (description_anchor5) at (\linewidth, -5.6);
	\coordinate (description_anchor6) at (0, -5.6);
		\coordinate (description_anchor7) at ($(0,0)$);	
		
		\draw[rounded corners, fill=blue!5]
		(description_anchor3) -- (description_anchor1) -- (description_anchor2) -- (description_anchor5) -- (description_anchor6) -- (description_anchor7) -- cycle;
		
		\path let
		\p1 = (description_anchor7),
		\p2 = (description_anchor1)
		in
		node[
		anchor=north west,
		align=left,
		text width={\x2-\x1-10pt},
		inner sep=5pt
		]
		at (description_anchor7)
		{
			\textbf{Generated Description:} \\
			\vspace{4pt}	
The molecule is a diaryl ketone (a “benzophenone-type” structure): a single carbonyl group (C=O) whose carbon is bonded to two aromatic substituents.

\vspace{4pt}	

First build the fused bicyclic aryl substituent (a benzene fused to a 7‑membered dioxacycle). Define it with these atom labels:
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item Ring A (benzene): six aromatic carbons arranged as C5a–C6–C7–C8–C9–C9a–(back to C5a).  
	\item Ring B (seven-membered heterocycle): fuse this ring to Ring A by sharing the C5a–C9a bond. Ring B is C9a–O1–C2–C3–C4–O5–C5a–(back to C9a), where O1 and O5 are 
\end{itemize}
%	ether oxygens and C2, C3, and C4 are three consecutive saturated methylene carbons (–CH2– units).
%\end{itemize}
%At aromatic carbon C7 of Ring A, attach the carbonyl carbon of the ketone (the carbonyl oxygen is double-bonded to this carbonyl carbon).
%
%\vspace{4pt}	
%The other substituent on the carbonyl carbon is a phenyl ring. Label the phenyl carbon bonded directly to the carbonyl as C1'; place a fluorine atom on the adjacent ring carbon C2' (i.e., ortho to the carbonyl attachment). The remaining four phenyl positions are unsubstituted.
		};
		
		\node[
		anchor=north west,
		align=left,
		text width=\linewidth-10pt,
		inner sep=5pt]
		at (description_anchor7|-description_anchor2)
		{
\hspace{8pt}ether oxygens and C2, C3, and C4 are three consecutive saturated methylene carbons (–CH2– units).

\vspace{4pt}
At aromatic carbon C7 of Ring A, attach the carbonyl carbon of the ketone (the carbonyl oxygen is double-bonded to this carbonyl carbon).

\vspace{4pt}	
The other substituent on the carbonyl carbon is a phenyl ring. Label the phenyl carbon bonded directly to the carbonyl as C1'; place a fluorine atom on the adjacent ring carbon C2' (i.e., ortho to the carbonyl attachment). The remaining four phenyl positions are unsubstituted.
		};
			
			
		%\end{tikzpicture}
		%\end{figure}
		%
		%\begin{figure}[!h]
		%	\centering
		%\begin{tikzpicture}[
		%	font=\scriptsize,
		%	img/.style      ={inner sep=0pt},
		%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
		%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner sep=0.5pt},   % background for molecule
		%	question/.style ={draw, rounded corners, fill=blue!5,
			%		align=left, text width=17cm, inner sep=6pt},
		%	answer/.style   ={draw, rounded corners, fill=cyan!5,
			%		align=left, text width=4.6cm, inner sep=16pt}
		%	]
		% --- prompt box --------------------------------------------------------
%		\node[question, anchor=south west] (q) at ([xshift=0.15cm, yshift=0cm]mol.south east)
%		{%
%			\textbf{Generated Description:}\\
%			\vspace{4pt}	
%The molecule is a diaryl ketone (a “benzophenone-type” structure): a single carbonyl group (C=O) whose carbon is bonded to two aromatic substituents.
%
%\vspace{4pt}	
%
%First build the fused bicyclic aryl substituent (a benzene fused to a 7‑membered dioxacycle). Define it with these atom labels:
%\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%	\item Ring A (benzene): six aromatic carbons arranged as C5a–C6–C7–C8–C9–C9a–(back to C5a).  
%	\item Ring B (seven-membered heterocycle): fuse this ring to Ring A by sharing the C5a–C9a bond. Ring B is C9a–O1–C2–C3–C4–O5–C5a–(back to C9a), where O1 and O5 are ether oxygens and C2, C3, and C4 are three consecutive saturated methylene carbons (–CH2– units).
%\end{itemize}
%At aromatic carbon C7 of Ring A, attach the carbonyl carbon of the ketone (the carbonyl oxygen is double-bonded to this carbonyl carbon).
%
%\vspace{4pt}	
%The other substituent on the carbonyl carbon is a phenyl ring. Label the phenyl carbon bonded directly to the carbonyl as C1'; place a fluorine atom on the adjacent ring carbon C2' (i.e., ortho to the carbonyl attachment). The remaining four phenyl positions are unsubstituted.
%		};
	\end{tikzpicture}
	
	\vspace{4pt}
	
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=12cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=5.6cm, inner sep=16pt}
		]
		
		%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
		
		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
		{
			\begin{minipage}{0.985\linewidth}
				\begin{minted}[fontsize=\scriptsize, style=manni
					,tabsize=1, breaklines,
					breakanywhere]{xml}
<molecule name="3,4-dihydro-2H-1,5-benzodioxepin-7-yl-(2-fluorophenyl)methanone">
	<wordRule wordRule="simple" type="full" value="3,4-dihydro-2H-1,5-benzodioxepin-7-yl-(2-fluorophenyl)methanone">
		<word type="full" value="3,4-dihydro-2H-1,5-benzodioxepin-7-yl-(2-fluorophenyl)methanone">
			<substituent>
				<group type="ring" subType="fusedRing" value="benzooxoxepin" resolved="yes">
					<fusedChildRing type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</fusedChildRing>
					<fusedChildRing type="ring" subType="hantzschWidman" value="c1cccccc1" labels="numeric" subsequentUnsemanticToken="-">
						<heteroatom value="O" multiplied="multiplied" resolved="yes" locant="1">ox</heteroatom>
						<heteroatom value="O" multiplied="multiplied" resolved="yes" locant="5">ox</heteroatom>
					</fusedChildRing>
					<fusedRingLabels labels="1/2/3/4/5/5a/6/7/8/9/9a" originalLabels="(, 1)/(, 2)/(, 3)/(, 4)/(, 5)/(1, 6)/(6, )/(5, )/(4, )/(3, )/(2, 7)"></fusedRingLabels>
					<indicatedHydrogen locant="2"></indicatedHydrogen>
					<hydro value="hydro" subsequentUnsemanticToken="-" multiplied="multiplied" locant="4">hydro</hydro>
					<hydro value="hydro" subsequentUnsemanticToken="-" multiplied="multiplied" locant="3">hydro</hydro>
				</group>
				<suffix type="inline" value="yl" locant="7">yl</suffix>
				<hyphen value="-">-</hyphen>
			</substituent>
			<bracket>
				<substituent locant="2">
					<group type="substituent" subType="halideOrPseudoHalide" value="-[F|1]" resolved="yes">fluoro</group>
				</substituent>
				<substituent>
					<group type="ring" subType="arylSubstituent" value="-c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" resolved="yes">phenyl</group>
				</substituent>
			</bracket>
			<root>
			<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
			<suffix type="root" value="one">one</suffix>
			</root>
		</word>
	</wordRule>
</molecule>
				\end{minted}
			\end{minipage}
		};
	\end{tikzpicture}
	
%	\caption{Medium example 1: \textit{3,4-dihydro-2H-1,5-benzodioxepin-7-yl-(2-fluorophenyl)methanone}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
	%		font=\scriptsize,
	%		img/.style      ={inner sep=0pt},
	%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
	%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner sep=0.5pt},   % background for molecule
	%		question/.style ={draw, rounded corners, fill=blue!5,
		%			align=left, text width=12cm, inner sep=6pt},
	%		answer/.style   ={draw, rounded corners, fill=cyan!5,
		%			align=left, text width=5.6cm, inner sep=16pt}
	%		]
	%		
	%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
	%		
	%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
	%		{
		%			\begin{minipage}{0.99\linewidth}
			%				\begin{minted}[fontsize=\scriptsize, style=manni
				%					,tabsize=1, breaklines,
				%					breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<substituent locant="7'">
				%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%					<suffix type="inline" value="yl">yl</suffix>
				%					<hyphen value="-">-</hyphen>
				%					</substituent>
				%					<bracket locant="7">
				%					<substituent>
				%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%					<suffix type="inline" value="yl" locant="1">yl</suffix>
				%					</substituent>
				%					<hyphen value="-">-</hyphen>
				%					</bracket>
				%					<root>
				%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
				%					</root>
				%					</word>
				%					</wordRule>
				%					</molecule>
				%				\end{minted}
			%			\end{minipage}
		%				\begin{minipage}{0.99\linewidth}
			%							\begin{minted}[fontsize=\scriptsize, style=manni
				%										,tabsize=1, breaklines,
				%										breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%								<substituent>
				%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
				%									<locant>7'-</locant>
				%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%								<locant>7-</locant>
				%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
				%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%									<locant>5',6'-</locant>
				%									<multiplier type="basic" value="2">di</multiplier>
				%									<hydro value="hydro">hydro</hydro>
				%								</substituent>
				%								<root>
				%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
				%									<structuralOpenBracket value="[">[</structuralOpenBracket>
				%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
				%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
				%										<locant type="bracketedLocant">1,2</locant>
				%										<heteroatom value="O">ox</heteroatom>
				%										<heteroatom value="N">az</heteroatom>
				%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
				%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
				%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
				%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%										<unsaturator value="1" locant="1">an</unsaturator>
				%										<bridgeFormingO value="o">o</bridgeFormingO>
				%										<cyclo value="cyclo">cyclo</cyclo>
				%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
				%										<fusion>[b]</fusion>
				%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
				%									<structuralCloseBracket value="]">]</structuralCloseBracket>
				%								</root>
				%							</word>
				%						</wordRule>
				%					</molecule>
				%									\end{minted}
			%						\end{minipage}
		%		};
	%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/examples/medium/2.tex <==
%\begin{figure}[!h]
%	\centering
	\begin{tikzpicture}[
		font=\scriptsize,
		img/.style      ={inner sep=0pt},
		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner xsep=1pt, inner ysep=6pt},   % background for molecule
		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			inner sep=0.5pt},   % background for molecule
		question/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=17cm, inner sep=6pt},
		answer/.style   ={draw, rounded corners, fill=cyan!5,
			align=left, text width=4.6cm, inner sep=16pt}
		]
		
		% --- molecule image ----------------------------------------------------
		\node[molbox, anchor=north west, align = left, ] (mol) {
			\scriptsize\bfseries \ Molecular Structure:\\
			\includegraphics[width=7.3cm]{./figures/examples/medium/medium_2.pdf}};
		%\end{tikzpicture}
		%\end{figure}
		%
		%\begin{figure}[!h]
		%	\centering
		%\begin{tikzpicture}[
		%	font=\scriptsize,
		%	img/.style      ={inner sep=0pt},
		%	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner xsep=1pt, inner ysep=6pt},   % background for molecule
		%	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
			%		inner sep=0.5pt},   % background for molecule
		%	question/.style ={draw, rounded corners, fill=blue!5,
			%		align=left, text width=17cm, inner sep=6pt},
		%	answer/.style   ={draw, rounded corners, fill=cyan!5,
			%		align=left, text width=4.6cm, inner sep=16pt}
		%	]
		% --- prompt box --------------------------------------------------------
		
\coordinate (mol_upper_right)    at (mol.north east);
\coordinate (mol_lower_right)    at (mol.south east);
\coordinate (mol_lower_left)    at (mol.south west);

\coordinate (description_anchor1)    at ([yshift=-4pt]mol.south west);
\coordinate (description_anchor2)    at ([xshift=4pt, yshift=-4pt]mol.south east);
\coordinate (description_anchor3)    at ([xshift=4pt]mol.north east);
\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
\coordinate (description_anchor4) at (rightedge |- description_anchor3);
\coordinate (description_anchor5) at (\linewidth, -9.8);
\coordinate (description_anchor6) at (0, -9.8);
\coordinate (description_anchor7) at ($(0,0) + (\linewidth,0)$ |- anchor1);	

\draw[rounded corners, fill=blue!5]
(description_anchor1) -- (description_anchor2) -- (description_anchor3)-- (description_anchor4) -- (description_anchor5) --  (description_anchor6) -- cycle;

\path let
\p1 = (description_anchor2),
\p2 = (description_anchor4)
in
node[
anchor=north west,
align=left,
text width={\x2-\x1-10pt},
inner sep=5pt
]
at (description_anchor2 |- description_anchor4)
{
	\textbf{Generated Description:} \\
	\vspace{4pt}	
Start from an acyl hydrazide core derived from a para-substituted benzoic acid.
\\[4pt]

\begin{enumerate}[leftmargin=*, itemsep=3pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item Define Ring A as a benzene ring containing 6 carbon atoms, labeled A1–A6 consecutively. At A1, attach a carbonyl group so that the carbonyl carbon (one carbon atom) is directly bonded to A1, is double-bonded to one oxygen atom, and is single-bonded to an amide nitrogen N2.
	
	\item Hydrazide linkage: connect N2 by a single bond to a second nitrogen N1 (so the sequence is carbonyl carbon–N2–N1). N2 bears no hydrogen because it is substituted by the carbonyl carbon, by N1, and by a sulfonyl group (next step).
	
\end{enumerate}
};

\vspace{-3pt}

\node[
anchor=north west,
align=left,
text width=\linewidth-10pt,
inner sep=5pt]
at (description_anchor1)
{
	\begin{enumerate}[leftmargin=*, itemsep=3pt, topsep=1pt, parsep=0pt, partopsep=0pt, start=3]
	\item Sulfonamide substituent on N2: bond N2 to a sulfonyl sulfur atom S\_sulf. This sulfur is double-bonded to two oxygen atoms and single-bonded to Ring B (a phenyl ring). Define Ring B as a benzene ring of 6 carbon atoms labeled B1–B6, with B1 bonded to S\_sulf. Place a nitro group (–NO2, i.e., one nitrogen atom and two oxygen atoms) on B3, which is the meta position relative to B1.
	
	\item Substituent on N1: bond N1 to a stereogenic carbon X2. Build a straight six-carbon chain X1–X2–X3–X4–X5–X6 (six carbon atoms total), where X2 is the chiral center. The segment X3–X4–X5–X6 consists of four consecutive methylene carbons, and X6 carries a terminal primary amino group (one nitrogen atom, –NH2).
	
	\item Thioether at X1: X1 is a methylene carbon attached to X2 and also to a thioether sulfur atom S\_thio. Bond S\_thio to Ring C, an unsubstituted phenyl ring containing 6 carbon atoms.
	
	\item Absolute configuration: X2 has the R configuration. Using CIP priorities at X2 (N1 has highest priority; X1 next because it leads to sulfur; X3 next; hydrogen lowest), orient the X2–H bond away from the viewer; the order N1 → X1 → X3 then traces a clockwise path.
	
	\item Para quinoline substituent on Ring A: at A4 (para to A1), attach a quinoline group through a single bond from A4 to atom Q8 of the quinoline. Construct the quinoline as an aromatic fused bicyclic system with 10 ring atoms total (9 carbons and 1 ring nitrogen). Label the pyridine-like ring as Q1 (the ring nitrogen), then Q2–Q3–Q4–Q4a–Q8a returning to Q1. Fuse to it a benzene ring that shares the Q4a–Q8a bond and follows Q4a–Q5–Q6–Q7–Q8–Q8a–Q4a. Place a fluorine atom on Q5.
	\end{enumerate}
};


%\node[question, anchor=north] (q) at ([yshift=-0.1cm, yshift=0cm]mol.south)
%		{%
%			\textbf{Generated Description:}\\
%			\vspace{6pt}	
%Start from an acyl hydrazide core derived from a para-substituted benzoic acid.
%\\[4pt]
%
%\begin{enumerate}[leftmargin=*, itemsep=3pt, topsep=1pt, parsep=0pt, partopsep=0pt]
%	\item Define Ring A as a benzene ring containing 6 carbon atoms, labeled A1–A6 consecutively. At A1, attach a carbonyl group so that the carbonyl carbon (one carbon atom) is directly bonded to A1, is double-bonded to one oxygen atom, and is single-bonded to an amide nitrogen N2.
%	
%	\item Hydrazide linkage: connect N2 by a single bond to a second nitrogen N1 (so the sequence is carbonyl carbon–N2–N1). N2 bears no hydrogen because it is substituted by the carbonyl carbon, by N1, and by a sulfonyl group (next step).
%	
%	\item Sulfonamide substituent on N2: bond N2 to a sulfonyl sulfur atom S\_sulf. This sulfur is double-bonded to two oxygen atoms and single-bonded to Ring B (a phenyl ring). Define Ring B as a benzene ring of 6 carbon atoms labeled B1–B6, with B1 bonded to S\_sulf. Place a nitro group (–NO2, i.e., one nitrogen atom and two oxygen atoms) on B3, which is the meta position relative to B1.
%	
%	\item Substituent on N1: bond N1 to a stereogenic carbon X2. Build a straight six-carbon chain X1–X2–X3–X4–X5–X6 (six carbon atoms total), where X2 is the chiral center. The segment X3–X4–X5–X6 consists of four consecutive methylene carbons, and X6 carries a terminal primary amino group (one nitrogen atom, –NH2).
%	
%	\item Thioether at X1: X1 is a methylene carbon attached to X2 and also to a thioether sulfur atom S\_thio. Bond S\_thio to Ring C, an unsubstituted phenyl ring containing 6 carbon atoms.
%	
%	\item Absolute configuration: X2 has the R configuration. Using CIP priorities at X2 (N1 has highest priority; X1 next because it leads to sulfur; X3 next; hydrogen lowest), orient the X2–H bond away from the viewer; the order N1 → X1 → X3 then traces a clockwise path.
%	
%	\item Para quinoline substituent on Ring A: at A4 (para to A1), attach a quinoline group through a single bond from A4 to atom Q8 of the quinoline. Construct the quinoline as an aromatic fused bicyclic system with 10 ring atoms total (9 carbons and 1 ring nitrogen). Label the pyridine-like ring as Q1 (the ring nitrogen), then Q2–Q3–Q4–Q4a–Q8a returning to Q1. Fuse to it a benzene ring that shares the Q4a–Q8a bond and follows Q4a–Q5–Q6–Q7–Q8–Q8a–Q4a. Place a fluorine atom on Q5.
%\end{enumerate}
%		};
		
	\end{tikzpicture}
	
	
%	\caption{Medium example 2: \textit{N'-[(2R)-6-azanyl-1-phenylsulfanyl-hexan-2-yl]-4-(5-fluoranylquinolin-8-yl)-N-(3-nitrophenyl)sulfonyl-benzohydrazide}}
%\end{figure}

%\begin{figure}[!h]
%	\centering
%	\begin{tikzpicture}[
	%		font=\scriptsize,
	%		img/.style      ={inner sep=0pt},
	%		molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner xsep=1pt, inner ysep=6pt},   % background for molecule
	%		molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		%			inner sep=0.5pt},   % background for molecule
	%		question/.style ={draw, rounded corners, fill=blue!5,
		%			align=left, text width=12cm, inner sep=6pt},
	%		answer/.style   ={draw, rounded corners, fill=cyan!5,
		%			align=left, text width=5.6cm, inner sep=16pt}
	%		]
	%		
	%		\node[draw=none, dashed, rounded corners, font=\normalsize](title){OPSIN-Generated XML Structure for the Running Example:};
	%		
	%		\node[draw=none, dashed, rounded corners, anchor=north west, fill=gray!10] at ([yshift=-0.3em] title.south west)
	%		{
		%			\begin{minipage}{0.99\linewidth}
			%				\begin{minted}[fontsize=\scriptsize, style=manni
				%					,tabsize=1, breaklines,
				%					breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%					<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%					<substituent locant="7'">
				%					<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%					<suffix type="inline" value="yl">yl</suffix>
				%					<hyphen value="-">-</hyphen>
				%					</substituent>
				%					<bracket locant="7">
				%					<substituent>
				%					<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%					<suffix type="inline" value="yl" locant="1">yl</suffix>
				%					</substituent>
				%					<hyphen value="-">-</hyphen>
				%					</bracket>
				%					<root>
				%					<group type="ring" subType="ring" value="pent[b]furan" labels="1/2/3/4/5">spirobenzo[e]oxazinpent[b]furan</group>
				%					</root>
				%					</word>
				%					</wordRule>
				%					</molecule>
				%				\end{minted}
			%			\end{minipage}
		%				\begin{minipage}{0.99\linewidth}
			%							\begin{minted}[fontsize=\scriptsize, style=manni
				%										,tabsize=1, breaklines,
				%										breakanywhere]{xml}
				%					<molecule name="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]oxazine-4,4'-[2,5]methanocyclopenta[b]furan]">
				%						<wordRule wordRule="simple" type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%							<word type="full" value="(7'R)-7'-methyl-7-((E)-prop-1-en-1-yl)-5',6'-dihydrospiro[benzo[e][1,2]ox...">
				%								<substituent>
				%									<stereoChemistry type="stereochemistryBracket">(7'R)-</stereoChemistry>
				%									<locant>7'-</locant>
				%									<group type="chain" subType="alkaneStem" value="C" labels="numeric" usableAsAJoiner="yes">meth</group>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%								<locant>7-</locant>
				%									<stereoChemistry type="stereochemistryBracket">(E)-</stereoChemistry>
				%									<group type="chain" subType="alkaneStem" value="CCC" labels="numeric">prop</group>
				%									<unsaturator value="2" subsequentUnsemanticToken="-">en</unsaturator>
				%									<suffix type="inline" value="yl">yl</suffix>
				%									<hyphen value="-">-</hyphen>
				%								</substituent>
				%								<substituent>
				%									<locant>5',6'-</locant>
				%									<multiplier type="basic" value="2">di</multiplier>
				%									<hydro value="hydro">hydro</hydro>
				%								</substituent>
				%								<root>
				%									<polyCyclicSpiro value="spiro">spiro</polyCyclicSpiro>
				%									<structuralOpenBracket value="[">[</structuralOpenBracket>
				%										<group type="ring" subType="fusionRing" value="c1ccccc1" labels="1/2/3/4/5/6">benzo</group>
				%										<fusion subsequentUnsemanticToken="[">[e]</fusion>
				%										<locant type="bracketedLocant">1,2</locant>
				%										<heteroatom value="O">ox</heteroatom>
				%										<heteroatom value="N">az</heteroatom>
				%										<group type="ring" subType="hantzschWidman" value="c1ccccc1" labels="1/2,ortho/3,meta/4,para/5/6" subsequentUnsemanticToken="e-">in</group>
				%										<spiroLocant subsequentUnsemanticToken="[">4,4'-</spiroLocant>
				%										<locant type="bracketedLocant" subsequentUnsemanticToken="]">2,5</locant>
				%										<group type="chain" subType="alkaneStem" value="C" labels="numeric">meth</group>
				%										<unsaturator value="1" locant="1">an</unsaturator>
				%										<bridgeFormingO value="o">o</bridgeFormingO>
				%										<cyclo value="cyclo">cyclo</cyclo>
				%										<group type="chain" subType="alkaneStem" value="CCCCC" labels="numeric">pent</group>
				%										<fusion>[b]</fusion>
				%										<group type="ring" subType="ring" value="o1cccc1" labels="1/2/3/4/5">furan</group>
				%									<structuralCloseBracket value="]">]</structuralCloseBracket>
				%								</root>
				%							</word>
				%						</wordRule>
				%					</molecule>
				%									\end{minted}
			%						\end{minipage}
		%		};
	%	\end{tikzpicture}
%	\caption{Molecular structure XML parse tree produced by the native OPSIN tool~\cite{opsin} after the structure assembly for the running example shown in Fig.\ref{fig:main_example}. The corresponding XML representation generated by our approach is shown in Fig.\ref{fig:main_example} for comparison.}
%	\label{fig:hard_1}
%\end{figure}

==> figures/intro/main_figure.tex <==
\begin{tikzpicture}[
	font=\fontsize{7.6}{9}\selectfont,
	node distance=2.2cm and 2.8cm,
	box/.style={draw, rounded corners, align=center, minimum width=3.4cm, minimum height=1.4cm},
	img/.style={draw, rounded corners, align=center, minimum width=3.4cm, minimum height=2.2cm},
	arrow/.style={->, thick},
	dashedarrow/.style={->, thick, dashed},
		langbox/.style={
		draw,
		rounded corners,
		align=left,
		text width=4.6cm,
		inner sep=6pt,
		font=\footnotesize
	},
	imgbox/.style  ={draw=none, densely dashed, rounded corners, fill=none,
		inner sep=1.0pt},
	description0/.style ={draw, rounded corners, fill=blue!5,
		align=left, text width=2.8cm, inner sep=6pt, font=\scriptsize},
	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=violet!5,
		inner sep=1.0pt},
	description1/.style ={draw, rounded corners, fill=blue!5,
			align=left, text width=2.8cm, inner sep=6pt, font=\scriptsize},
	description2/.style   ={draw, rounded corners, fill=cyan!5,
		align=left, text width=3.5cm, inner sep=6pt,font=\scriptsize}
	]
	
	\definecolor{nitro}{HTML}{800074}
	\definecolor{c3}{RGB}{55,126,184}   % blue
	\definecolor{c2}{RGB}{228,26,28}    % red
	\definecolor{c1}{RGB}{77,175,74}    % green
	\definecolor{c4}{RGB}{152,78,163}   % purple
	\definecolor{c5}{RGB}{255,127,0}    % orange
	\definecolor{c6}{RGB}{166,86,40}    % brown
	\definecolor{c7}{RGB}{247,129,191}  % pink
	\definecolor{c8}{RGB}{153,153,153}  % gray
	\definecolor{c9}{RGB}{102,194,165}  % teal
	\definecolor{c10}{RGB}{141,160,203} % soft lavender-blue
	\definecolor{c11}{RGB}{252,141,98}  % soft coral
	\definecolor{c12}{RGB}{231,138,195} % soft magenta
	\definecolor{c13}{RGB}{166,216,84}  % light olive green
	\definecolor{c14}{RGB}{255,217,47}  % soft mustard yellow
	
	\definecolor{b2}{HTML}{f2fbfe}
	\definecolor{b1}{HTML}{f0fcf1}
	\definecolor{caption}{HTML}{eebefa}
	%\definecolor{property}{HTML}{800074}
	
	\newcommand{\supcirc}[1]{%
		\textsuperscript{%
			\textcircled{\scalebox{0.7}{#1}}%
		}%
	}
% A giraffe bending over while standing on green grass.
	\begin{pgfonlayer}{background}
	\draw[
	draw=gray,
	rounded corners,
	dash dot,
	fill=b2,
	]
	(-1.1,-0.9)
	rectangle
	(8.8,0.9);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\draw[
draw=gray,
rounded corners,
dash dot,
fill=b1!50
]
(-1.1, -1.0) -- (8.95, -1) -- (8.95, 0.9) -- (16.35, 0.9) -- (16.35, -3.95) -- (-1.1, -3.95) -- cycle;
\end{pgfonlayer}

	% =========================
	% Row 1: Image–Language
	% =========================
	\node[imgbox] (img1) {
			%\vspace{2pt}
			%{\bfseries\scriptsize Molecule structure}\\[2pt]
			\includegraphics[width=2.cm]{./figures/intro/image_example.jpg}};
	
		\node[anchor=west, text width=5.5cm](img_text) at ([xshift=1.9cm]img1.east)
	{
			\textbf{Image caption:}\\\vspace{4pt}
			A giraffe bending over while standing on green grass.
			\vspace{7pt}
		};



\coordinate (text_top)    at (img_text.north);
\coordinate (text_bottom) at (img_text.south);

\coordinate (img_top)    at ([yshift=-4pt]img1.north);
\coordinate (img_bottom) at ([yshift=12pt]img1.south);

\begin{pgfonlayer}{midbg}
	\node[
	%draw,
	fill=c4!7,
	rounded corners,
	inner sep=0pt,
	fit=
	(img_text)
	(text_top |- img_top)
	(text_bottom |- img_bottom)
	] (img_description) {};
\end{pgfonlayer}

\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick]
([xshift=0.2em] img1.east)
-- node[midway, above, font=\scriptsize](top_midway){Image-language}
node[midway, below, font=\scriptsize]{alignment}
([xshift=-0.2em] img_description.west);

		\node[anchor=north] (img2)at ([yshift=-0.3cm]img1.south) {	
			\includegraphics[width=1.8cm]{./figures/intro/molecule_example.pdf}};
		\node[anchor=north] (system_name)at ([yshift=+0.10cm]img2.south) {\textit{2-nitrophenol}};
		
		\begin{pgfonlayer}{midbg}
		\node(molecule)[ inner sep=0pt, rounded corners,
		fit=
		(img2)
		(system_name)
		] {};
		\end{pgfonlayer}
		
\node[
anchor=west,
text width=5.7cm
] (structure_text)
at ([xshift=1.9cm] molecule.east)
{
	\textbf{Molecular structure description:}
	
	\vspace{4pt}
	The main scaffold of the molecule is a \textcolor{blue}{benzene ring},
	with two substituents in an \textcolor{c7}{ortho arrangement}:
	
	(1) a \textcolor{red}{hydroxyl group (–OH)} and\\
	(2) a \textcolor{nitro}{nitro group (–NO$_2$)}.
};

\coordinate (struct_top)    at (structure_text.north);
\coordinate (struct_bottom) at (structure_text.south);

\coordinate (mol_top)    at (molecule.north);
\coordinate (mol_bottom) at (molecule.south);

\begin{pgfonlayer}{midbg}
\node[
fill=c4!7,
rounded corners,
inner sep=0pt,
fit=
(structure_text)
(struct_top |- mol_top)
(struct_bottom |- mol_bottom)
] (structure_description) {};
\end{pgfonlayer}
		
		\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, dashed]
		([xshift=0.2em] molecule.east)
		-- node[midway, above, font=\scriptsize](bot_midway){Molecule-language}
		node[midway, below, font=\scriptsize]{alignment {\color{green} \normalsize \ding{51}}}([xshift=-0.2em] structure_description.west);
		
		\node[anchor=south west, text width=5.2cm, fill=c2!6, rounded corners](property_description) at ([xshift=1.9cm, yshift=0.12cm]structure_description.south east)
		{
			\textbf{Property description:}
			
			\vspace{4pt}
			The molecule is a light yellow crystalline\supcirc{$1$} solid at room temperature and exhibits weak acidity\supcirc{$2$} in solution.
			Its solubility\supcirc{$3$} in water is limited.
			\vspace{2pt}
		};
\coordinate (top_midway_low) at ([yshift=-16pt] top_midway);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, dashed]
(bot_midway)--(top_midway_low)
node[
pos=0.5,
left,
yshift=-7pt,
font=\scriptsize
]{Analogy};

%\coordinate (property_top)    at (property_text.north);
%\coordinate (property_bottom) at (property_text.south);
%	\begin{pgfonlayer}{midbg}
%		\node[
%		fill=c2!10,
%		rounded corners,
%		inner sep=0pt,
%		fit=
%		(property_text)
%		(property_top |- mol_top)
%		(property_bottom |- mol_bottom)
%		] (property_description) {};
%	\end{pgfonlayer}

\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick]
([xshift=0.2em] structure_description.east)
-- 
%node[midway, above, font=\scriptsize]{Structure-property}
node[midway, below, font=\scriptsize, align=center]{Structure-property\\reasoning}
([xshift=-0.2em] property_description.west |- structure_description.east);


\node at ([xshift=0.95cm,yshift=1.6cm]structure_description.south east) {\includegraphics[width=1cm]{./figures/intro/reasoning.pdf}};


\coordinate (arrow_start) at ([yshift=-0pt,xshift=20pt] molecule.south);
\coordinate (arrow_end)   at ([yshift=-2pt,xshift=-65pt] property_description.south);

\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, thick, dashed,     postaction={
	decorate,
	decoration={
		text along path,
		text align=center,
		raise=4pt,
		text={|\scriptsize|Molecule-property alignment \ {\color{red} \normalsize \ding{55}}}
	}
}]
(arrow_start)
to[out=-10, in=190]
%node[midway, below, sloped, font=\scriptsize]
%{structure--property alignment}
(arrow_end);
\coordinate (arrow_bottom) at ($(arrow_start)!0.5!(arrow_end) + (0,-10pt)$);

\node[
anchor=south,
text width=6cm,
align=left, 
fill=c5!8,
rounded corners
] (reasoning_text)
at ([yshift=0.12cm, xshift=-0.4cm] property_description.north)
{
	\begin{enumerate}[leftmargin=*, itemsep=-4pt, topsep=0pt, label={Prop.~\textcircled{\scalebox{0.75}{\arabic*}}}]
		\item is due to the conjugated \textcolor{blue}{benzene ring} perturbed by the \textcolor{nitro}{nitro substituent}.
		\item is due to the \textcolor{red}{hydroxyl} in the presence of a strongly electron-withdrawing  \textcolor{nitro}{nitro group}.
		\item is due to the \textcolor{c7}{ortho distribution} of the two substituents with intramolecular interaction.
	\end{enumerate}
	\vspace{2pt}
};

\draw[-{Latex[length=2mm]}]
([xshift=1.2em,yshift=-3.26em] structure_description.north east)|-
([xshift=-0.2em] reasoning_text.west);
\end{tikzpicture}

==> figures/reasoning_example/example.tex <==
%\begin{figure}[!h]
%	\centering
\begin{tikzpicture}[
	font=\scriptsize,
	img/.style      ={inner sep=0pt},
	molbox/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		inner xsep=1pt, inner ysep=6pt},   % background for molecule
	molbox2/.style  ={draw=gray, densely dashed, rounded corners, fill=cyan!5,
		inner sep=0.5pt},   % background for molecule
	question/.style ={draw, rounded corners, fill=blue!5,
		align=left, text width=17cm, inner sep=2pt},
	answer/.style   ={draw, rounded corners, fill=cyan!5,
		align=left, text width=4.6cm, inner sep=16pt}
	]
	
	% --- molecule image ----------------------------------------------------
	
	\node[molbox, anchor=north east, align = left, ] (mol) at (\linewidth, 0) {
		\scriptsize\bfseries \ Molecular Structure:\\
		\includegraphics[width=4.2cm]{./figures/reasoning_example/reasoning_example.pdf}};
	\coordinate (mol_upper_right)    at (mol.north east);
	\coordinate (mol_lower_right)    at (mol.south east);
	\coordinate (mol_lower_left)    at (mol.south west);
	
	\coordinate (description_anchor1)    at ([xshift=-4pt, yshift=-4pt]mol.south west);
	\coordinate (description_anchor2)    at ([xshift=0pt, yshift=-4pt]mol.south east);
	\coordinate (description_anchor3)    at ([xshift=-4pt]mol.north west);
	\coordinate (rightedge) at ($(0,0) + (\linewidth,0)$);
	\coordinate (description_anchor4) at (rightedge |- description_anchor3);
	\coordinate (description_anchor5) at (\linewidth, -5.2);
	\coordinate (description_anchor6) at (0, -5.2);
	\coordinate (description_anchor7) at ($(0,0)$);	
	
	\draw[rounded corners, fill=blue!5]
	(description_anchor3) -- (description_anchor1) -- (description_anchor2) -- (description_anchor5) -- (description_anchor6) -- (description_anchor7) -- cycle;
	
	
	\path let
	\p1 = (description_anchor7),
	\p2 = (description_anchor1)
	in
	node[
	anchor=north west,
	align=left,
	text width={\x2-\x1-10pt},
	inner sep=3pt
	]
	at (description_anchor7)
	{
		\textbf{Generated Description:} \\
		\vspace{4pt}	
Build a bicyclic aromatic \textbf{benzothiazole} core (total \textbf{nine ring atoms: seven carbons, one nitrogen, and one sulfur}) by fusing a benzene ring to a 1,3-thiazole ring.  

\vspace{3pt}
For an unambiguous layout, label the fused system as follows: let \textbf{position 1} be the \textbf{sulfur} in the five‑membered thiazole ring. Moving around that thiazole ring, the next atom (\textbf{position 2}) is a \textbf{carbon}, followed by \textbf{position 3} as the \textbf{nitrogen}. The next atom is the \textbf{ring‑junction carbon} shared with the benzene ring (often written as \textbf{3a}); from that junction, continue around the benzene portion through four aromatic carbons (\textbf{positions 4, 5, 6, and 7}) and return to the second shared junction carbon next to sulfur (often written as \textbf{7a}), which closes both rings back to the sulfur at position 1.  


};	
	
\node[
anchor=north west,
align=left,
text width=\linewidth-10pt,
inner sep=3pt]
at (description_anchor7|-description_anchor2)
{
Add substituents to this fused aromatic scaffold:  
\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
\item On the \textbf{position‑2 carbon} (between S and N), attach a \textbf{methyl group} (–CH$_3$).  
\item On \textbf{position 4} of the benzene portion (the aromatic carbon  next to the N-side junction), attach a \textbf{hydroxyl group} (–OH).  
\item On the adjacent benzene carbon, \textbf{position 5}, attach a \textbf{methoxy group}, i.e., an \textbf{–O–CH$_3$} substituent with the oxygen directly bonded to the ring carbon.  
\end{itemize}
\vspace{3pt}	
No stereocenters or E/Z geometry are involved.
};

\node[
rounded corners, fill=pink!5,
anchor=north west,
align=left,
draw,
text width=\linewidth-10pt,
inner sep=5pt]
at ([yshift=-4pt]description_anchor6)
{
\textbf{LLM Output (590 tokens): } \\	
 \vspace{3pt}		
	
	%\texttt{<think>}
	
  The user wants a SMILES representation of a molecule based on a detailed description.
  \vspace{3pt}	
  
  \begin{enumerate}[leftmargin=*, itemsep=3pt, topsep=1pt, parsep=0pt, partopsep=0pt]
  \item \textbf{Core structure}: Benzothiazole.
  	  \begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
  	\item Position 1: Sulfur (S)
    \item Position 2: Carbon (C) with a methyl group (-CH3)
	\item Position 3: Nitrogen (N)
	\item Position 3a: Ring-junction carbon (shared with benzene)
	\item Position 4: Carbon with hydroxyl group (-OH)
	\item Position 5: Carbon with methoxy group (-OCH3)
	\item Position 6: Carbon
	\item Position 7: Carbon
	\item Position 7a: Ring-junction carbon (shared with benzene, next to S)
  \end{itemize}
  
  
  \item  \textbf{Layout}: 
    \begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	\item S1 - C2(-CH3) - N3 - C3a - C4(-OH) - C5(-OCH3) - C6 - C7 - C7a - S1
	\end{itemize}
	
 \item \textbf{SMILES construction}:
     \begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
 	   \item Start at S1: s1
 	\item Go to C2: c(C)
 	\item Go to N3: n
 	\item Go to C3a: c2
 	\item Go to C4: c(O)
 	\item Go to C5: c(OC)
 	\item Go to C6: c
 	\item Go to C7: c
 	\item Go to C7a: c2
 	\item Close to S1: 1
 	\item Let's trace the SMILES:
 	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
	 	\item S1: s1
	 	\item C2: c(C)
	 	\item N3: n
	 	\item C3a: c2
	 	\item C4: c(O)
	 	\item C5: c(OC)
	 	\item C6: c
	 	\item C7: c
	 	\item C7a: c2
	 	\item Close S1: 1
	 \end{itemize}
 	\item So: s1c(C)nc2c(O)c(OC)ccc21
 	\end{itemize}
 
 \item \textbf{Verify the positions}:
  	\begin{itemize}[leftmargin=*, itemsep=1pt, topsep=1pt, parsep=0pt, partopsep=0pt]
    \item S1: s1
	\item C2: c(C)
	\item N3: n
	\item C3a: c2
	\item C4: c(O)
	\item C5: c(OC)
	\item C6: c
	\item C7: c
	\item C7a: c2
	\item Close S1: 1
	\item Matches perfectly.
 \end{itemize}
 
 \item \textbf{Final SMILES}: s1c(C)nc2c(O)c(OC)ccc21
  
\end{enumerate}
%\texttt{</think>}

\vspace{3pt}	
\texttt{<smiles>}COc1ccc2sc(C)nc2c1O\texttt{</smiles>}
};

\end{tikzpicture}

